Mathematical theory of deep learning

This book provides an introduction to the mathematical analysis of deep learning. It covers fundamental results in approximation theory, optimization theory, and statistical learning theory, which are the three main pillars of deep neural network theory. Serving as a guide for students and researchers in mathematics and related fields, the book aims to equip readers with foundational knowledge on the topic. It prioritizes simplicity over generality, and presents rigorous yet accessible results to help build an understanding of the essential mathematical concepts underpinning deep learning.

==> plots/gd_close.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [thick,black!24] (1.299,0.750) -- (1.277,0.781) -- (1.251,0.810) -- (1.219,0.835) -- (1.182,0.856) -- (1.141,0.875) -- (1.094,0.889) -- (1.044,0.901) -- (0.989,0.908) -- (0.931,0.912) -- (0.868,0.912) -- (0.802,0.909) -- (0.733,0.901) -- (0.661,0.891) -- (0.586,0.876) -- (0.509,0.858) -- (0.430,0.837) -- (0.349,0.812) -- (0.267,0.784) -- (0.183,0.753) -- (0.099,0.719) -- (0.015,0.682) -- (-0.070,0.642) -- (-0.154,0.600) -- (-0.238,0.555) -- (-0.321,0.508) -- (-0.402,0.459) -- (-0.482,0.408) -- (-0.560,0.355) -- (-0.635,0.301) -- (-0.708,0.246) -- (-0.779,0.190) -- (-0.846,0.133) -- (-0.909,0.075) -- (-0.969,0.017) -- (-1.025,-0.041) -- (-1.077,-0.098) -- (-1.125,-0.156) -- (-1.168,-0.212) -- (-1.207,-0.268) -- (-1.240,-0.323) -- (-1.269,-0.377) -- (-1.292,-0.429) -- (-1.310,-0.479) -- (-1.323,-0.527) -- (-1.331,-0.573) -- (-1.333,-0.617) -- (-1.330,-0.658) -- (-1.322,-0.697) -- (-1.308,-0.733) -- (-1.289,-0.766) -- (-1.265,-0.796) -- (-1.235,-0.823) -- (-1.201,-0.846) -- (-1.162,-0.866) -- (-1.118,-0.882) -- (-1.070,-0.895) -- (-1.017,-0.905) -- (-0.960,-0.910) -- (-0.900,-0.912) -- (-0.836,-0.911) -- (-0.768,-0.905) -- (-0.697,-0.896) -- (-0.624,-0.884) -- (-0.548,-0.868) -- (-0.470,-0.848) -- (-0.390,-0.825) -- (-0.308,-0.799) -- (-0.225,-0.769) -- (-0.141,-0.736) -- (-0.057,-0.701) -- (0.028,-0.662) -- (0.112,-0.621) -- (0.196,-0.577) -- (0.279,-0.531) -- (0.361,-0.483) -- (0.442,-0.433) -- (0.521,-0.381) -- (0.598,-0.328) -- (0.672,-0.273) -- (0.744,-0.218) -- (0.813,-0.161) -- (0.878,-0.104) -- (0.940,-0.046) -- (0.998,0.012) -- (1.052,0.070) -- (1.102,0.127) -- (1.147,0.184) -- (1.188,0.241) -- (1.224,0.296) -- (1.255,0.350) -- (1.281,0.403) -- (1.302,0.454) -- (1.317,0.503) -- (1.328,0.550) -- (1.333,0.595) -- (1.332,0.638) -- (1.327,0.678) -- (1.315,0.716) -- (1.299,0.750) -- cycle;
\draw [thick,black!36] (2.382,1.375) -- (2.342,1.433) -- (2.293,1.485) -- (2.234,1.530) -- (2.167,1.570) -- (2.091,1.604) -- (2.007,1.631) -- (1.914,1.651) -- (1.814,1.665) -- (1.706,1.672) -- (1.592,1.672) -- (1.471,1.666) -- (1.344,1.653) -- (1.212,1.633) -- (1.075,1.606) -- (0.933,1.574) -- (0.788,1.534) -- (0.640,1.489) -- (0.489,1.438) -- (0.336,1.381) -- (0.182,1.318) -- (0.027,1.250) -- (-0.128,1.177) -- (-0.283,1.099) -- (-0.436,1.017) -- (-0.588,0.931) -- (-0.737,0.841) -- (-0.883,0.747) -- (-1.026,0.651) -- (-1.165,0.552) -- (-1.299,0.451) -- (-1.427,0.347) -- (-1.550,0.243) -- (-1.667,0.137) -- (-1.777,0.031) -- (-1.880,-0.075) -- (-1.975,-0.180) -- (-2.063,-0.286) -- (-2.142,-0.390) -- (-2.212,-0.492) -- (-2.274,-0.592) -- (-2.326,-0.690) -- (-2.369,-0.786) -- (-2.402,-0.878) -- (-2.426,-0.966) -- (-2.440,-1.051) -- (-2.444,-1.131) -- (-2.439,-1.207) -- (-2.423,-1.278) -- (-2.398,-1.344) -- (-2.363,-1.405) -- (-2.319,-1.459) -- (-2.265,-1.508) -- (-2.202,-1.551) -- (-2.130,-1.588) -- (-2.050,-1.618) -- (-1.961,-1.642) -- (-1.865,-1.659) -- (-1.761,-1.669) -- (-1.650,-1.673) -- (-1.532,-1.670) -- (-1.408,-1.660) -- (-1.279,-1.643) -- (-1.144,-1.620) -- (-1.005,-1.591) -- (-0.861,-1.555) -- (-0.714,-1.512) -- (-0.565,-1.464) -- (-0.413,-1.410) -- (-0.259,-1.350) -- (-0.105,-1.285) -- (0.051,-1.214) -- (0.205,-1.139) -- (0.360,-1.059) -- (0.512,-0.974) -- (0.663,-0.886) -- (0.811,-0.794) -- (0.955,-0.699) -- (1.096,-0.602) -- (1.232,-0.501) -- (1.364,-0.399) -- (1.490,-0.295) -- (1.610,-0.190) -- (1.723,-0.085) -- (1.829,0.022) -- (1.929,0.128) -- (2.020,0.233) -- (2.103,0.338) -- (2.178,0.441) -- (2.244,0.542) -- (2.301,0.642) -- (2.349,0.738) -- (2.387,0.832) -- (2.415,0.922) -- (2.434,1.009) -- (2.443,1.092) -- (2.443,1.170) -- (2.432,1.243) -- (2.412,1.312) -- (2.382,1.375) -- cycle;
\draw [thick,black!48] (3.681,2.125) -- (3.619,2.214) -- (3.543,2.294) -- (3.453,2.365) -- (3.349,2.427) -- (3.232,2.478) -- (3.101,2.520) -- (2.958,2.551) -- (2.803,2.573) -- (2.637,2.584) -- (2.460,2.584) -- (2.273,2.574) -- (2.077,2.554) -- (1.873,2.523) -- (1.661,2.483) -- (1.443,2.432) -- (1.218,2.371) -- (0.989,2.301) -- (0.756,2.222) -- (0.520,2.134) -- (0.281,2.037) -- (0.042,1.932) -- (-0.198,1.819) -- (-0.437,1.699) -- (-0.674,1.572) -- (-0.908,1.438) -- (-1.139,1.299) -- (-1.365,1.155) -- (-1.586,1.006) -- (-1.800,0.853) -- (-2.007,0.696) -- (-2.206,0.537) -- (-2.396,0.375) -- (-2.576,0.212) -- (-2.746,0.049) -- (-2.905,-0.115) -- (-3.053,-0.279) -- (-3.188,-0.441) -- (-3.310,-0.602) -- (-3.419,-0.760) -- (-3.514,-0.915) -- (-3.595,-1.067) -- (-3.661,-1.214) -- (-3.713,-1.356) -- (-3.749,-1.493) -- (-3.771,-1.624) -- (-3.777,-1.748) -- (-3.769,-1.866) -- (-3.745,-1.975) -- (-3.706,-2.077) -- (-3.652,-2.171) -- (-3.583,-2.255) -- (-3.500,-2.331) -- (-3.403,-2.397) -- (-3.292,-2.454) -- (-3.168,-2.500) -- (-3.031,-2.537) -- (-2.882,-2.563) -- (-2.721,-2.579) -- (-2.550,-2.585) -- (-2.368,-2.580) -- (-2.176,-2.565) -- (-1.976,-2.540) -- (-1.768,-2.504) -- (-1.553,-2.458) -- (-1.331,-2.403) -- (-1.104,-2.337) -- (-0.873,-2.263) -- (-0.638,-2.179) -- (-0.401,-2.086) -- (-0.162,-1.985) -- (0.078,-1.876) -- (0.318,-1.760) -- (0.556,-1.636) -- (0.791,-1.506) -- (1.024,-1.369) -- (1.253,-1.228) -- (1.476,-1.081) -- (1.694,-0.930) -- (1.905,-0.775) -- (2.108,-0.617) -- (2.302,-0.456) -- (2.487,-0.294) -- (2.663,-0.131) -- (2.827,0.033) -- (2.981,0.197) -- (3.122,0.360) -- (3.250,0.522) -- (3.366,0.682) -- (3.468,0.838) -- (3.556,0.992) -- (3.630,1.141) -- (3.689,1.286) -- (3.733,1.426) -- (3.762,1.560) -- (3.776,1.687) -- (3.775,1.808) -- (3.759,1.922) -- (3.727,2.027) -- (3.681,2.125) -- cycle;
\draw [thick,black!60] (4.763,2.750) -- (4.684,2.865) -- (4.586,2.969) -- (4.469,3.061) -- (4.334,3.140) -- (4.182,3.207) -- (4.013,3.261) -- (3.828,3.302) -- (3.627,3.329) -- (3.412,3.344) -- (3.183,3.344) -- (2.942,3.331) -- (2.688,3.305) -- (2.424,3.265) -- (2.150,3.213) -- (1.867,3.147) -- (1.577,3.069) -- (1.280,2.978) -- (0.978,2.875) -- (0.672,2.761) -- (0.364,2.636) -- (0.054,2.500) -- (-0.256,2.354) -- (-0.565,2.198) -- (-0.872,2.034) -- (-1.175,1.861) -- (-1.474,1.681) -- (-1.767,1.494) -- (-2.052,1.302) -- (-2.329,1.104) -- (-2.597,0.901) -- (-2.855,0.695) -- (-3.101,0.486) -- (-3.334,0.275) -- (-3.554,0.063) -- (-3.760,-0.149) -- (-3.951,-0.361) -- (-4.125,-0.571) -- (-4.283,-0.779) -- (-4.424,-0.984) -- (-4.547,-1.185) -- (-4.652,-1.381) -- (-4.738,-1.571) -- (-4.805,-1.755) -- (-4.852,-1.933) -- (-4.880,-2.102) -- (-4.888,-2.263) -- (-4.877,-2.414) -- (-4.846,-2.556) -- (-4.796,-2.688) -- (-4.726,-2.809) -- (-4.637,-2.919) -- (-4.530,-3.016) -- (-4.404,-3.102) -- (-4.260,-3.175) -- (-4.100,-3.236) -- (-3.923,-3.283) -- (-3.730,-3.317) -- (-3.522,-3.338) -- (-3.300,-3.346) -- (-3.064,-3.339) -- (-2.816,-3.320) -- (-2.557,-3.287) -- (-2.288,-3.241) -- (-2.009,-3.182) -- (-1.723,-3.110) -- (-1.429,-3.025) -- (-1.130,-2.928) -- (-0.826,-2.820) -- (-0.518,-2.700) -- (-0.209,-2.569) -- (0.101,-2.428) -- (0.411,-2.277) -- (0.719,-2.117) -- (1.024,-1.949) -- (1.325,-1.772) -- (1.621,-1.589) -- (1.910,-1.399) -- (2.192,-1.203) -- (2.465,-1.003) -- (2.727,-0.798) -- (2.979,-0.591) -- (3.219,-0.381) -- (3.446,-0.169) -- (3.659,0.043) -- (3.857,0.255) -- (4.040,0.466) -- (4.206,0.675) -- (4.356,0.882) -- (4.488,1.085) -- (4.602,1.283) -- (4.697,1.477) -- (4.774,1.664) -- (4.831,1.845) -- (4.869,2.018) -- (4.887,2.183) -- (4.885,2.340) -- (4.864,2.487) -- (4.823,2.624) -- (4.763,2.750) -- cycle;
\draw [black,->] (0.6,0.7) -- (0.49546726387590856,0.33212615672075085);
\draw [black,->] (0.6,0.7) -- (0.09569663569633358,0.3879190442582673);
\draw [black,->] (0.6,0.7) -- (0.2059370069636699,0.47025056689750344);
\draw [black,->] (0.6,0.7) -- (0.20064400097371426,0.2075512978950243);
\fill (0.6,0.7) circle [radius=2.5pt] node [above] {$\Bw_k$};
\draw [blue,thick,->] (0.6,0.7) -- (0.3,0.29999999999999993);
\fill (0,0) circle [radius=2.5pt] node [below] {$\Bw_*$};
\end{tikzpicture}


==> plots/gd_far.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [thick,black!24] (1.299,0.750) -- (1.277,0.781) -- (1.251,0.810) -- (1.219,0.835) -- (1.182,0.856) -- (1.141,0.875) -- (1.094,0.889) -- (1.044,0.901) -- (0.989,0.908) -- (0.931,0.912) -- (0.868,0.912) -- (0.802,0.909) -- (0.733,0.901) -- (0.661,0.891) -- (0.586,0.876) -- (0.509,0.858) -- (0.430,0.837) -- (0.349,0.812) -- (0.267,0.784) -- (0.183,0.753) -- (0.099,0.719) -- (0.015,0.682) -- (-0.070,0.642) -- (-0.154,0.600) -- (-0.238,0.555) -- (-0.321,0.508) -- (-0.402,0.459) -- (-0.482,0.408) -- (-0.560,0.355) -- (-0.635,0.301) -- (-0.708,0.246) -- (-0.779,0.190) -- (-0.846,0.133) -- (-0.909,0.075) -- (-0.969,0.017) -- (-1.025,-0.041) -- (-1.077,-0.098) -- (-1.125,-0.156) -- (-1.168,-0.212) -- (-1.207,-0.268) -- (-1.240,-0.323) -- (-1.269,-0.377) -- (-1.292,-0.429) -- (-1.310,-0.479) -- (-1.323,-0.527) -- (-1.331,-0.573) -- (-1.333,-0.617) -- (-1.330,-0.658) -- (-1.322,-0.697) -- (-1.308,-0.733) -- (-1.289,-0.766) -- (-1.265,-0.796) -- (-1.235,-0.823) -- (-1.201,-0.846) -- (-1.162,-0.866) -- (-1.118,-0.882) -- (-1.070,-0.895) -- (-1.017,-0.905) -- (-0.960,-0.910) -- (-0.900,-0.912) -- (-0.836,-0.911) -- (-0.768,-0.905) -- (-0.697,-0.896) -- (-0.624,-0.884) -- (-0.548,-0.868) -- (-0.470,-0.848) -- (-0.390,-0.825) -- (-0.308,-0.799) -- (-0.225,-0.769) -- (-0.141,-0.736) -- (-0.057,-0.701) -- (0.028,-0.662) -- (0.112,-0.621) -- (0.196,-0.577) -- (0.279,-0.531) -- (0.361,-0.483) -- (0.442,-0.433) -- (0.521,-0.381) -- (0.598,-0.328) -- (0.672,-0.273) -- (0.744,-0.218) -- (0.813,-0.161) -- (0.878,-0.104) -- (0.940,-0.046) -- (0.998,0.012) -- (1.052,0.070) -- (1.102,0.127) -- (1.147,0.184) -- (1.188,0.241) -- (1.224,0.296) -- (1.255,0.350) -- (1.281,0.403) -- (1.302,0.454) -- (1.317,0.503) -- (1.328,0.550) -- (1.333,0.595) -- (1.332,0.638) -- (1.327,0.678) -- (1.315,0.716) -- (1.299,0.750) -- cycle;
\draw [thick,black!36] (2.382,1.375) -- (2.342,1.433) -- (2.293,1.485) -- (2.234,1.530) -- (2.167,1.570) -- (2.091,1.604) -- (2.007,1.631) -- (1.914,1.651) -- (1.814,1.665) -- (1.706,1.672) -- (1.592,1.672) -- (1.471,1.666) -- (1.344,1.653) -- (1.212,1.633) -- (1.075,1.606) -- (0.933,1.574) -- (0.788,1.534) -- (0.640,1.489) -- (0.489,1.438) -- (0.336,1.381) -- (0.182,1.318) -- (0.027,1.250) -- (-0.128,1.177) -- (-0.283,1.099) -- (-0.436,1.017) -- (-0.588,0.931) -- (-0.737,0.841) -- (-0.883,0.747) -- (-1.026,0.651) -- (-1.165,0.552) -- (-1.299,0.451) -- (-1.427,0.347) -- (-1.550,0.243) -- (-1.667,0.137) -- (-1.777,0.031) -- (-1.880,-0.075) -- (-1.975,-0.180) -- (-2.063,-0.286) -- (-2.142,-0.390) -- (-2.212,-0.492) -- (-2.274,-0.592) -- (-2.326,-0.690) -- (-2.369,-0.786) -- (-2.402,-0.878) -- (-2.426,-0.966) -- (-2.440,-1.051) -- (-2.444,-1.131) -- (-2.439,-1.207) -- (-2.423,-1.278) -- (-2.398,-1.344) -- (-2.363,-1.405) -- (-2.319,-1.459) -- (-2.265,-1.508) -- (-2.202,-1.551) -- (-2.130,-1.588) -- (-2.050,-1.618) -- (-1.961,-1.642) -- (-1.865,-1.659) -- (-1.761,-1.669) -- (-1.650,-1.673) -- (-1.532,-1.670) -- (-1.408,-1.660) -- (-1.279,-1.643) -- (-1.144,-1.620) -- (-1.005,-1.591) -- (-0.861,-1.555) -- (-0.714,-1.512) -- (-0.565,-1.464) -- (-0.413,-1.410) -- (-0.259,-1.350) -- (-0.105,-1.285) -- (0.051,-1.214) -- (0.205,-1.139) -- (0.360,-1.059) -- (0.512,-0.974) -- (0.663,-0.886) -- (0.811,-0.794) -- (0.955,-0.699) -- (1.096,-0.602) -- (1.232,-0.501) -- (1.364,-0.399) -- (1.490,-0.295) -- (1.610,-0.190) -- (1.723,-0.085) -- (1.829,0.022) -- (1.929,0.128) -- (2.020,0.233) -- (2.103,0.338) -- (2.178,0.441) -- (2.244,0.542) -- (2.301,0.642) -- (2.349,0.738) -- (2.387,0.832) -- (2.415,0.922) -- (2.434,1.009) -- (2.443,1.092) -- (2.443,1.170) -- (2.432,1.243) -- (2.412,1.312) -- (2.382,1.375) -- cycle;
\draw [thick,black!48] (3.681,2.125) -- (3.619,2.214) -- (3.543,2.294) -- (3.453,2.365) -- (3.349,2.427) -- (3.232,2.478) -- (3.101,2.520) -- (2.958,2.551) -- (2.803,2.573) -- (2.637,2.584) -- (2.460,2.584) -- (2.273,2.574) -- (2.077,2.554) -- (1.873,2.523) -- (1.661,2.483) -- (1.443,2.432) -- (1.218,2.371) -- (0.989,2.301) -- (0.756,2.222) -- (0.520,2.134) -- (0.281,2.037) -- (0.042,1.932) -- (-0.198,1.819) -- (-0.437,1.699) -- (-0.674,1.572) -- (-0.908,1.438) -- (-1.139,1.299) -- (-1.365,1.155) -- (-1.586,1.006) -- (-1.800,0.853) -- (-2.007,0.696) -- (-2.206,0.537) -- (-2.396,0.375) -- (-2.576,0.212) -- (-2.746,0.049) -- (-2.905,-0.115) -- (-3.053,-0.279) -- (-3.188,-0.441) -- (-3.310,-0.602) -- (-3.419,-0.760) -- (-3.514,-0.915) -- (-3.595,-1.067) -- (-3.661,-1.214) -- (-3.713,-1.356) -- (-3.749,-1.493) -- (-3.771,-1.624) -- (-3.777,-1.748) -- (-3.769,-1.866) -- (-3.745,-1.975) -- (-3.706,-2.077) -- (-3.652,-2.171) -- (-3.583,-2.255) -- (-3.500,-2.331) -- (-3.403,-2.397) -- (-3.292,-2.454) -- (-3.168,-2.500) -- (-3.031,-2.537) -- (-2.882,-2.563) -- (-2.721,-2.579) -- (-2.550,-2.585) -- (-2.368,-2.580) -- (-2.176,-2.565) -- (-1.976,-2.540) -- (-1.768,-2.504) -- (-1.553,-2.458) -- (-1.331,-2.403) -- (-1.104,-2.337) -- (-0.873,-2.263) -- (-0.638,-2.179) -- (-0.401,-2.086) -- (-0.162,-1.985) -- (0.078,-1.876) -- (0.318,-1.760) -- (0.556,-1.636) -- (0.791,-1.506) -- (1.024,-1.369) -- (1.253,-1.228) -- (1.476,-1.081) -- (1.694,-0.930) -- (1.905,-0.775) -- (2.108,-0.617) -- (2.302,-0.456) -- (2.487,-0.294) -- (2.663,-0.131) -- (2.827,0.033) -- (2.981,0.197) -- (3.122,0.360) -- (3.250,0.522) -- (3.366,0.682) -- (3.468,0.838) -- (3.556,0.992) -- (3.630,1.141) -- (3.689,1.286) -- (3.733,1.426) -- (3.762,1.560) -- (3.776,1.687) -- (3.775,1.808) -- (3.759,1.922) -- (3.727,2.027) -- (3.681,2.125) -- cycle;
\draw [thick,black!60] (4.763,2.750) -- (4.684,2.865) -- (4.586,2.969) -- (4.469,3.061) -- (4.334,3.140) -- (4.182,3.207) -- (4.013,3.261) -- (3.828,3.302) -- (3.627,3.329) -- (3.412,3.344) -- (3.183,3.344) -- (2.942,3.331) -- (2.688,3.305) -- (2.424,3.265) -- (2.150,3.213) -- (1.867,3.147) -- (1.577,3.069) -- (1.280,2.978) -- (0.978,2.875) -- (0.672,2.761) -- (0.364,2.636) -- (0.054,2.500) -- (-0.256,2.354) -- (-0.565,2.198) -- (-0.872,2.034) -- (-1.175,1.861) -- (-1.474,1.681) -- (-1.767,1.494) -- (-2.052,1.302) -- (-2.329,1.104) -- (-2.597,0.901) -- (-2.855,0.695) -- (-3.101,0.486) -- (-3.334,0.275) -- (-3.554,0.063) -- (-3.760,-0.149) -- (-3.951,-0.361) -- (-4.125,-0.571) -- (-4.283,-0.779) -- (-4.424,-0.984) -- (-4.547,-1.185) -- (-4.652,-1.381) -- (-4.738,-1.571) -- (-4.805,-1.755) -- (-4.852,-1.933) -- (-4.880,-2.102) -- (-4.888,-2.263) -- (-4.877,-2.414) -- (-4.846,-2.556) -- (-4.796,-2.688) -- (-4.726,-2.809) -- (-4.637,-2.919) -- (-4.530,-3.016) -- (-4.404,-3.102) -- (-4.260,-3.175) -- (-4.100,-3.236) -- (-3.923,-3.283) -- (-3.730,-3.317) -- (-3.522,-3.338) -- (-3.300,-3.346) -- (-3.064,-3.339) -- (-2.816,-3.320) -- (-2.557,-3.287) -- (-2.288,-3.241) -- (-2.009,-3.182) -- (-1.723,-3.110) -- (-1.429,-3.025) -- (-1.130,-2.928) -- (-0.826,-2.820) -- (-0.518,-2.700) -- (-0.209,-2.569) -- (0.101,-2.428) -- (0.411,-2.277) -- (0.719,-2.117) -- (1.024,-1.949) -- (1.325,-1.772) -- (1.621,-1.589) -- (1.910,-1.399) -- (2.192,-1.203) -- (2.465,-1.003) -- (2.727,-0.798) -- (2.979,-0.591) -- (3.219,-0.381) -- (3.446,-0.169) -- (3.659,0.043) -- (3.857,0.255) -- (4.040,0.466) -- (4.206,0.675) -- (4.356,0.882) -- (4.488,1.085) -- (4.602,1.283) -- (4.697,1.477) -- (4.774,1.664) -- (4.831,1.845) -- (4.869,2.018) -- (4.887,2.183) -- (4.885,2.340) -- (4.864,2.487) -- (4.823,2.624) -- (4.763,2.750) -- cycle;
\draw [black,->] (3.4,2.7) -- (2.5889310072136666,0.9896308515531562);
\draw [black,->] (3.4,2.7) -- (2.6757976362102327,1.1329940205434923);
\draw [black,->] (3.4,2.7) -- (1.5597149759272395,0.8583846385000713);
\draw [black,->] (3.4,2.7) -- (1.1568302918638587,1.2787388217160482);
\draw [black,->] (3.4,2.7) -- (2.4493405666753745,2.0043360026341);
\draw [blue,thick,->] (3.4,2.7) -- (2.2,1.4000000000000001);
\fill (3.4,2.7) circle [radius=2.5pt] node [above] {$\Bw_k$};
\fill (0,0) circle [radius=2.5pt] node [below] {$\Bw_*$};
\end{tikzpicture}


==> plots/h1sn.tex <==
\begin{tikzpicture}[scale=0.95]

  \draw (-4.1,0) -- (-3.3,0.4);
  \draw (-4.1,0) -- (-3.3,-0.4);
  \draw (-3.3,0.4) -- (-2.5,0);
  \draw (-3.3,-0.4) -- (-2.5,0);
  
  \fill [black] (-4.1,0) circle (1.7pt) node [left] {\footnotesize $x$};
  
  \fill [black] (-3.3,0.4) circle (1.7pt);
  \fill [black] (-3.3,-0.4) circle (1.7pt);

  \fill [black] (-2.5,0) circle (1.7pt) node [right] {\footnotesize $h_1(x)$};

  \node at (3+1,0) {$\dots$};
  
  \fill [black!20,rounded corners] (0.85,-0.85) rectangle (1.15,0.15);
  \fill [black!20,rounded corners] (1.85,-0.85) rectangle (2.15,0.15);
  \fill [black!20,rounded corners] (2.85,-0.85) rectangle (3.15,0.15);
  \fill [black!20,rounded corners] (3.85+1,-0.85) rectangle (4.15+1,0.15);

  \fill [black!20,rounded corners] (0.85,0.55) rectangle (1.15,0.85);
  \fill [black!20,rounded corners] (1.85,0.55) rectangle (2.15,0.85);
  \fill [black!20,rounded corners] (2.85,0.55) rectangle (3.15,0.85);
  \fill [black!20,rounded corners] (3.85+1,0.55) rectangle (4.15+1,0.85);

  \foreach \x in {-0.7,0,0.7}
  {\draw (0,0) -- (1,\x);}

  \fill [black] (0,0) circle (1.7pt) node [left] {\footnotesize $x$};

  \foreach \x in {-0.7,0}
  {\foreach \y in {-0.7,0,0.7}
    {\draw (1,\x) -- (2,\y);}}
  \draw (1,0.7) -- (2,0.7);
  

  \fill [black] (1,0.7) circle (1.7pt) node [yshift=0.5cm] {\footnotesize $x$};
  \fill [black] (1,0) circle (1.7pt);
  \fill [black] (1,-0.7) circle (1.7pt) node [yshift=-0.5cm] {\footnotesize $h_1(x)$};

  \foreach \x in {-0.7,0}
  {\foreach \y in {-0.7,0,0.7}
    {\draw (2,\x) -- (3,\y);}}
  \draw (2,0.7) -- (3,0.7);

  \fill [black] (2,0.7) circle (1.7pt) node [yshift=0.5cm] {\footnotesize $s_1(x)$};
  \fill [black] (2,0) circle (1.7pt);
  \fill [black] (2,-0.7) circle (1.7pt) node [yshift=-0.5cm] {\footnotesize $h_2(x)$};

  \fill [black] (3,0.7) circle (1.7pt) node [yshift=0.5cm] {\footnotesize $s_2(x)$};
  \fill [black] (3,0) circle (1.7pt);
  \fill [black] (3,-0.7) circle (1.7pt) node [yshift=-0.5cm] {\footnotesize $h_3(x)$};  

  \foreach \x in {-0.7,0,0.7}
  {\draw (4+1,\x) -- (5+1,0);}

  \fill [black] (4+1,0.7) circle (1.7pt) node [yshift=0.5cm] {\footnotesize $s_{n-1}(x)$};
  \fill [black] (4+1,0) circle (1.7pt);
  \fill [black] (4+1,-0.7) circle (1.7pt) node [yshift=-0.5cm] {\footnotesize $h_n(x)$};

  \fill [black] (5+1,0) circle (1.7pt) node [right] {\footnotesize $s_n(x)$};
  
\end{tikzpicture}

==> plots/minnet.tex <==
\begin{tikzpicture}[scale=1.2]
\draw [black,semithick] (0,-0.7) -- (1,0.35);
\draw [black,semithick] (0,-0.7) -- (1,-0.35);
\draw [black,semithick] (0,-0.7) -- (1,-1.0499999999999998);
\draw [black,semithick] (0,0) -- (1,0.35);
\draw [black,semithick] (1,0.35) -- (2,-0.35);
\draw [black,semithick] (1,-0.35) -- (2,-0.35);
\draw [black,semithick] (1,-1.0499999999999998) -- (2,-0.35);
\fill [black] (0,0) circle (1.9pt);
\fill [black] (0,-0.7) circle (1.9pt);
\fill [black] (1,0.35) circle (1.9pt);
\fill [black] (1,-0.35) circle (1.9pt);
\fill [black] (1,-1.0499999999999998) circle (1.9pt);
\fill [black] (2,-0.35) circle (1.9pt);
\node at (0,0) [left,xshift=-3] {\normalsize $x$};
\node at (0,-0.7) [left,xshift=-3] {\normalsize $y$};
\node at (2,-0.35) [right,xshift=3] {\normalsize $\min\{x,y\}$};
\end{tikzpicture}

==> plots/minnetgeneral.tex <==
\begin{tikzpicture}[scale=0.9]
\fill (0.0,0) circle (2.1pt) node [above,yshift=1] {$x_1$};
\fill (0.6,0) circle (2.1pt) node [above,yshift=1] {$x_2$};
\fill (1.2,0) circle (2.1pt) node [above,yshift=1] {$x_3$};
\fill (1.7999999999999998,0) circle (2.1pt) node [above,yshift=1] {$x_4$};
\fill (2.4,0) circle (2.1pt) node [above,yshift=1] {$x_5$};
\draw [semithick] (0.0,0) -- (0.3,-1);
\draw [semithick] (0.6,0) -- (0.3,-1);
\draw [semithick] (1.2,0) -- (1.2,-1);
\draw [semithick] (1.7999999999999998,0) -- (2.0999999999999996,-1);
\draw [semithick] (2.4,0) -- (2.0999999999999996,-1);
\draw [semithick] (0.3,-1) -- (0.3,-2);
\draw [semithick] (1.2,-1) -- (1.65,-2);
\draw [semithick] (2.0999999999999996,-1) -- (1.65,-2);
\draw [semithick] (0.3,-2) -- (0.975,-3);
\draw [semithick] (1.65,-2) -- (0.975,-3);
\draw [semithick] (0.975,-3) -- (0.975,-4) node [below,yshift=-1] {$\min\{x_1,\dots,x_{5}\}$};
\fill (0.975,-4) circle (2.1pt);
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (0.3,-1) {$\small\nmin{2}$};
\node[draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,fill=black!25,semithick] at (1.2,-1) {$\small\nId{1}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (2.0999999999999996,-1) {$\small\nmin{2}$};
\node[draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,fill=black!25,semithick] at (0.3,-2) {$\small\nId{1}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (1.65,-2) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (0.975,-3) {$\small\nmin{2}$};
\fill (3.9,0) circle (2.1pt) node [above,yshift=1] {$x_1$};
\fill (4.5,0) circle (2.1pt) node [above,yshift=1] {$x_2$};
\fill (5.1,0) circle (2.1pt) node [above,yshift=1] {$x_3$};
\fill (5.699999999999999,0) circle (2.1pt) node [above,yshift=1] {$x_4$};
\fill (6.3,0) circle (2.1pt) node [above,yshift=1] {$x_5$};
\fill (6.9,0) circle (2.1pt) node [above,yshift=1] {$x_6$};
\draw [semithick] (3.9,0) -- (3.9,-1);
\draw [semithick] (4.5,0) -- (4.8,-1);
\draw [semithick] (5.1,0) -- (4.8,-1);
\draw [semithick] (5.699999999999999,0) -- (5.699999999999999,-1);
\draw [semithick] (6.3,0) -- (6.6,-1);
\draw [semithick] (6.9,0) -- (6.6,-1);
\draw [semithick] (3.9,-1) -- (4.35,-2);
\draw [semithick] (4.8,-1) -- (4.35,-2);
\draw [semithick] (5.699999999999999,-1) -- (6.1499999999999995,-2);
\draw [semithick] (6.6,-1) -- (6.1499999999999995,-2);
\draw [semithick] (4.35,-2) -- (5.25,-3);
\draw [semithick] (6.1499999999999995,-2) -- (5.25,-3);
\draw [semithick] (5.25,-3) -- (5.25,-4) node [below,yshift=-1] {$\min\{x_1,\dots,x_{6}\}$};
\fill (5.25,-4) circle (2.1pt);
\node[draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,fill=black!25,semithick] at (3.9,-1) {$\small\nId{1}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (4.8,-1) {$\small\nmin{2}$};
\node[draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,fill=black!25,semithick] at (5.699999999999999,-1) {$\small\nId{1}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (6.6,-1) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (4.35,-2) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (6.1499999999999995,-2) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (5.25,-3) {$\small\nmin{2}$};
\fill (8.399999999999999,0) circle (2.1pt) node [above,yshift=1] {$x_1$};
\fill (8.999999999999998,0) circle (2.1pt) node [above,yshift=1] {$x_2$};
\fill (9.599999999999998,0) circle (2.1pt) node [above,yshift=1] {$x_3$};
\fill (10.2,0) circle (2.1pt) node [above,yshift=1] {$x_4$};
\fill (10.799999999999999,0) circle (2.1pt) node [above,yshift=1] {$x_5$};
\fill (11.399999999999999,0) circle (2.1pt) node [above,yshift=1] {$x_6$};
\fill (11.999999999999998,0) circle (2.1pt) node [above,yshift=1] {$x_7$};
\fill (12.599999999999998,0) circle (2.1pt) node [above,yshift=1] {$x_8$};
\draw [semithick] (8.399999999999999,0) -- (8.7,-1);
\draw [semithick] (8.999999999999998,0) -- (8.7,-1);
\draw [semithick] (9.599999999999998,0) -- (9.899999999999999,-1);
\draw [semithick] (10.2,0) -- (9.899999999999999,-1);
\draw [semithick] (10.799999999999999,0) -- (11.099999999999998,-1);
\draw [semithick] (11.399999999999999,0) -- (11.099999999999998,-1);
\draw [semithick] (11.999999999999998,0) -- (12.299999999999997,-1);
\draw [semithick] (12.599999999999998,0) -- (12.299999999999997,-1);
\draw [semithick] (8.7,-1) -- (9.299999999999999,-2);
\draw [semithick] (9.899999999999999,-1) -- (9.299999999999999,-2);
\draw [semithick] (11.099999999999998,-1) -- (11.699999999999998,-2);
\draw [semithick] (12.299999999999997,-1) -- (11.699999999999998,-2);
\draw [semithick] (9.299999999999999,-2) -- (10.499999999999998,-3);
\draw [semithick] (11.699999999999998,-2) -- (10.499999999999998,-3);
\draw [semithick] (10.499999999999998,-3) -- (10.499999999999998,-4) node [below,yshift=-1] {$\min\{x_1,\dots,x_{8}\}$};
\fill (10.499999999999998,-4) circle (2.1pt);
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (8.7,-1) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (9.899999999999999,-1) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (11.099999999999998,-1) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (12.299999999999997,-1) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (9.299999999999999,-2) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (11.699999999999998,-2) {$\small\nmin{2}$};
\node[fill=white,draw, rounded corners, minimum width=0.5cm, minimum height=0.5cm,semithick] at (10.499999999999998,-3) {$\small\nmin{2}$};
\end{tikzpicture}


==> plots/minnetn.tex <==
\begin{tikzpicture}[scale=1.1]
\fill[black!25,rounded corners] (1.25,-1) -- (1.25,0.47) -- (2.9499999999999997,-0.35) -- (2.9499999999999997,-1.65) -- (1.25,-2.47) -- (1.25,-1);
\fill[black!20,rounded corners] (1.25,-4.0) -- (1.25,-2.5300000000000002) -- (2.9499999999999997,-3.35) -- (2.9499999999999997,-4.65) -- (1.25,-5.470000000000001) -- (1.25,-4.0);
\node [align = center] at (-1.75,-6.0) {\small nr of connections\\ between layers:};
\node at (0.7,-6.0) {\small $2^{k-1}\cdot 4$};
\node at (2.0999999999999996,-6.0) {\small $2^{k-2}\cdot 12$};
\node at (3.5,-6.0) {\small $2^{k-3}\cdot 12$};
\node at (4.8999999999999995,-6.0) {\small $3$};
\node at (1.4,-6.0) {$\Big |$};
\node at (2.8,-6.0) {$\Big |$};
\node at (4.199999999999999,-6.0) {$\Big |$};
\draw [black,semithick] (0,-0.5) -- (1.4,0.25);
\draw [black,semithick] (0,-0.5) -- (1.4,-0.25);
\draw [black,semithick] (0,-0.5) -- (1.4,-0.75);
\draw [black,semithick] (0,0) -- (1.4,0.25);
\fill [black] (0,0) circle (1.9pt);
\fill [black] (0,-0.5) circle (1.9pt);
\fill [black] (1.4,0.25) circle (1.9pt);
\fill [black] (1.4,-0.25) circle (1.9pt);
\fill [black] (1.4,-0.75) circle (1.9pt);
\draw [black,semithick] (0,-2.0) -- (1.4,-1.25);
\draw [black,semithick] (0,-2.0) -- (1.4,-1.75);
\draw [black,semithick] (0,-2.0) -- (1.4,-2.25);
\draw [black,semithick] (0,-1.5) -- (1.4,-1.25);
\fill [black] (0,-1.5) circle (1.9pt);
\fill [black] (0,-2.0) circle (1.9pt);
\fill [black] (1.4,-1.25) circle (1.9pt);
\fill [black] (1.4,-1.75) circle (1.9pt);
\fill [black] (1.4,-2.25) circle (1.9pt);
\draw [black,semithick] (0,-3.5) -- (1.4,-2.75);
\draw [black,semithick] (0,-3.5) -- (1.4,-3.25);
\draw [black,semithick] (0,-3.5) -- (1.4,-3.75);
\draw [black,semithick] (0,-3.0) -- (1.4,-2.75);
\fill [black] (0,-3.0) circle (1.9pt);
\fill [black] (0,-3.5) circle (1.9pt);
\fill [black] (1.4,-2.75) circle (1.9pt);
\fill [black] (1.4,-3.25) circle (1.9pt);
\fill [black] (1.4,-3.75) circle (1.9pt);
\draw [black,semithick] (0,-5.0) -- (1.4,-4.25);
\draw [black,semithick] (0,-5.0) -- (1.4,-4.75);
\draw [black,semithick] (0,-5.0) -- (1.4,-5.25);
\draw [black,semithick] (0,-4.5) -- (1.4,-4.25);
\fill [black] (0,-4.5) circle (1.9pt);
\fill [black] (0,-5.0) circle (1.9pt);
\fill [black] (1.4,-4.25) circle (1.9pt);
\fill [black] (1.4,-4.75) circle (1.9pt);
\fill [black] (1.4,-5.25) circle (1.9pt);
\draw [black,semithick] (1.4,-1.25) -- (2.8,-0.5);
\draw [black,semithick] (1.4,-1.25) -- (2.8,-1.0);
\draw [black,semithick] (1.4,-1.25) -- (2.8,-1.5);
\draw [black,semithick] (1.4,-1.75) -- (2.8,-0.5);
\draw [black,semithick] (1.4,-1.75) -- (2.8,-1.0);
\draw [black,semithick] (1.4,-1.75) -- (2.8,-1.5);
\draw [black,semithick] (1.4,-2.25) -- (2.8,-0.5);
\draw [black,semithick] (1.4,-2.25) -- (2.8,-1.0);
\draw [black,semithick] (1.4,-2.25) -- (2.8,-1.5);
\draw [black,semithick] (1.4,0.25) -- (2.8,-0.5);
\draw [black,semithick] (1.4,-0.25) -- (2.8,-0.5);
\draw [black,semithick] (1.4,-0.75) -- (2.8,-0.5);
\fill [black] (1.4,0.25) circle (1.9pt);
\fill [black] (1.4,-0.25) circle (1.9pt);
\fill [black] (1.4,-0.75) circle (1.9pt);
\fill [black] (1.4,-1.25) circle (1.9pt);
\fill [black] (1.4,-1.75) circle (1.9pt);
\fill [black] (1.4,-2.25) circle (1.9pt);
\fill [black] (2.8,-0.5) circle (1.9pt);
\fill [black] (2.8,-1.0) circle (1.9pt);
\fill [black] (2.8,-1.5) circle (1.9pt);
\draw [black,semithick] (1.4,-4.25) -- (2.8,-3.5);
\draw [black,semithick] (1.4,-4.25) -- (2.8,-4.0);
\draw [black,semithick] (1.4,-4.25) -- (2.8,-4.5);
\draw [black,semithick] (1.4,-4.75) -- (2.8,-3.5);
\draw [black,semithick] (1.4,-4.75) -- (2.8,-4.0);
\draw [black,semithick] (1.4,-4.75) -- (2.8,-4.5);
\draw [black,semithick] (1.4,-5.25) -- (2.8,-3.5);
\draw [black,semithick] (1.4,-5.25) -- (2.8,-4.0);
\draw [black,semithick] (1.4,-5.25) -- (2.8,-4.5);
\draw [black,semithick] (1.4,-2.75) -- (2.8,-3.5);
\draw [black,semithick] (1.4,-3.25) -- (2.8,-3.5);
\draw [black,semithick] (1.4,-3.75) -- (2.8,-3.5);
\fill [black] (1.4,-2.75) circle (1.9pt);
\fill [black] (1.4,-3.25) circle (1.9pt);
\fill [black] (1.4,-3.75) circle (1.9pt);
\fill [black] (1.4,-4.25) circle (1.9pt);
\fill [black] (1.4,-4.75) circle (1.9pt);
\fill [black] (1.4,-5.25) circle (1.9pt);
\fill [black] (2.8,-3.5) circle (1.9pt);
\fill [black] (2.8,-4.0) circle (1.9pt);
\fill [black] (2.8,-4.5) circle (1.9pt);
\draw [black,semithick] (2.8,-3.5) -- (4.199999999999999,-2.0);
\draw [black,semithick] (2.8,-3.5) -- (4.199999999999999,-2.5);
\draw [black,semithick] (2.8,-3.5) -- (4.199999999999999,-3.0);
\draw [black,semithick] (2.8,-4.0) -- (4.199999999999999,-2.0);
\draw [black,semithick] (2.8,-4.0) -- (4.199999999999999,-2.5);
\draw [black,semithick] (2.8,-4.0) -- (4.199999999999999,-3.0);
\draw [black,semithick] (2.8,-4.5) -- (4.199999999999999,-2.0);
\draw [black,semithick] (2.8,-4.5) -- (4.199999999999999,-2.5);
\draw [black,semithick] (2.8,-4.5) -- (4.199999999999999,-3.0);
\draw [black,semithick] (2.8,-0.5) -- (4.199999999999999,-2.0);
\draw [black,semithick] (2.8,-1.0) -- (4.199999999999999,-2.0);
\draw [black,semithick] (2.8,-1.5) -- (4.199999999999999,-2.0);
\fill [black] (2.8,-0.5) circle (1.9pt);
\fill [black] (2.8,-1.0) circle (1.9pt);
\fill [black] (2.8,-1.5) circle (1.9pt);
\fill [black] (2.8,-3.5) circle (1.9pt);
\fill [black] (2.8,-4.0) circle (1.9pt);
\fill [black] (2.8,-4.5) circle (1.9pt);
\fill [black] (4.199999999999999,-2.0) circle (1.9pt);
\fill [black] (4.199999999999999,-2.5) circle (1.9pt);
\fill [black] (4.199999999999999,-3.0) circle (1.9pt);
\draw [black,semithick] (4.199999999999999,-2.0) -- (5.6,-2.5);
\draw [black,semithick] (4.199999999999999,-2.5) -- (5.6,-2.5);
\draw [black,semithick] (4.199999999999999,-3.0) -- (5.6,-2.5);
\fill [black] (5.6,-2.5) circle (1.9pt);
\node at (-0.1,0.0) [left] {\normalsize $x_1$};
\node at (-0.1,-0.5) [left] {\normalsize $x_2$};
\node at (-0.1,-1.5) [left] {\normalsize $x_3$};
\node at (-0.1,-2.0) [left] {\normalsize $x_4$};
\node at (-0.1,-3.0) [left] {\normalsize $x_5$};
\node at (-0.1,-3.5) [left] {\normalsize $x_6$};
\node at (-0.1,-4.5) [left] {\normalsize $x_7$};
\node at (-0.1,-5.0) [left] {\normalsize $x_8$};
\node at (5.699999999999999,-2.5) [right] {\normalsize $\min\{x_1,\dots,x_8\}$};
\end{tikzpicture}

==> plots/nn.tex <==
\begin{tikzpicture}[scale=1.0]
\draw [black,] (0,1.5750000000000002) -- (1.8,2.1);
\draw [black,] (0,1.5750000000000002) -- (1.8,1.05);
\draw [black,] (0,1.5750000000000002) -- (1.8,0.0);
\draw [black,] (0,1.5750000000000002) -- (1.8,-1.05);
\draw [black,] (0,0.525) -- (1.8,2.1);
\draw [black,] (0,0.525) -- (1.8,1.05);
\draw [black,] (0,0.525) -- (1.8,0.0);
\draw [black,] (0,0.525) -- (1.8,-1.05);
\draw [black,] (0,-0.525) -- (1.8,2.1);
\draw [black,] (0,-0.525) -- (1.8,1.05);
\draw [black,] (0,-0.525) -- (1.8,0.0);
\draw [black,] (0,-0.525) -- (1.8,-1.05);
\draw [black,] (1.8,2.1) -- (3.6,1.5750000000000002);
\draw [black,] (1.8,2.1) -- (3.6,0.525);
\draw [black,] (1.8,2.1) -- (3.6,-0.525);
\draw [black,] (1.8,1.05) -- (3.6,1.5750000000000002);
\draw [black,] (1.8,1.05) -- (3.6,0.525);
\draw [black,] (1.8,1.05) -- (3.6,-0.525);
\draw [black,] (1.8,0.0) -- (3.6,1.5750000000000002);
\draw [black,] (1.8,0.0) -- (3.6,0.525);
\draw [black,] (1.8,0.0) -- (3.6,-0.525);
\draw [black,] (1.8,-1.05) -- (3.6,1.5750000000000002);
\draw [black,] (1.8,-1.05) -- (3.6,0.525);
\draw [black,] (1.8,-1.05) -- (3.6,-0.525);
\draw [black,] (3.6,1.5750000000000002) -- (5.4,2.1);
\draw [black,] (3.6,1.5750000000000002) -- (5.4,1.05);
\draw [black,] (3.6,1.5750000000000002) -- (5.4,0.0);
\draw [black,] (3.6,1.5750000000000002) -- (5.4,-1.05);
\draw [black,] (3.6,0.525) -- (5.4,2.1);
\draw [black,] (3.6,0.525) -- (5.4,1.05);
\draw [black,] (3.6,0.525) -- (5.4,0.0);
\draw [black,] (3.6,0.525) -- (5.4,-1.05);
\draw [black,] (3.6,-0.525) -- (5.4,2.1);
\draw [black,] (3.6,-0.525) -- (5.4,1.05);
\draw [black,] (3.6,-0.525) -- (5.4,0.0);
\draw [black,] (3.6,-0.525) -- (5.4,-1.05);
\draw [black,] (5.4,2.1) -- (7.2,1.05);
\draw [black,] (5.4,2.1) -- (7.2,0.0);
\draw [black,] (5.4,1.05) -- (7.2,1.05);
\draw [black,] (5.4,1.05) -- (7.2,0.0);
\draw [black,] (5.4,0.0) -- (7.2,1.05);
\draw [black,] (5.4,0.0) -- (7.2,0.0);
\draw [black,] (5.4,-1.05) -- (7.2,1.05);
\draw [black,] (5.4,-1.05) -- (7.2,0.0);
\fill [black] (0,1.5750000000000002) circle (2.3pt);
\fill [black] (0,0.525) circle (2.3pt);
\fill [black] (0,-0.525) circle (2.3pt);
\fill [black] (1.8,2.1) circle (2.3pt);
\fill [black] (1.8,1.05) circle (2.3pt);
\fill [black] (1.8,0.0) circle (2.3pt);
\fill [black] (1.8,-1.05) circle (2.3pt);
\fill [black] (3.6,1.5750000000000002) circle (2.3pt);
\fill [black] (3.6,0.525) circle (2.3pt);
\fill [black] (3.6,-0.525) circle (2.3pt);
\fill [black] (5.4,2.1) circle (2.3pt);
\fill [black] (5.4,1.05) circle (2.3pt);
\fill [black] (5.4,0.0) circle (2.3pt);
\fill [black] (5.4,-1.05) circle (2.3pt);
\fill [black] (7.2,1.05) circle (2.3pt);
\fill [black] (7.2,0.0) circle (2.3pt);
\node at (0,1.5750000000000002) [left] {\small $x^{(0)}_1$};
\node at (0,0.525) [left] {\small $x^{(0)}_2$};
\node at (0,-0.525) [left] {\small $x^{(0)}_3$};
\node at (1.8,2.1) [yshift=-0.4cm] {\tiny $x^{(1)}_1$};
\node at (1.8,1.05) [yshift=-0.4cm] {\tiny $x^{(1)}_2$};
\node at (1.8,0.0) [yshift=-0.4cm] {\tiny $x^{(1)}_3$};
\node at (1.8,-1.05) [yshift=-0.4cm] {\tiny $x^{(1)}_4$};
\node at (3.6,1.5750000000000002) [yshift=-0.4cm] {\tiny $x^{(2)}_1$};
\node at (3.6,0.525) [yshift=-0.4cm] {\tiny $x^{(2)}_2$};
\node at (3.6,-0.525) [yshift=-0.4cm] {\tiny $x^{(2)}_3$};
\node at (5.4,2.1) [yshift=-0.4cm] {\tiny $x^{(3)}_1$};
\node at (5.4,1.05) [yshift=-0.4cm] {\tiny $x^{(3)}_2$};
\node at (5.4,0.0) [yshift=-0.4cm] {\tiny $x^{(3)}_3$};
\node at (5.4,-1.05) [yshift=-0.4cm] {\tiny $x^{(3)}_4$};
\node at (7.2,1.05) [right] {\small $x_{1}^{(4)}$};
\node at (7.2,0.0) [right] {\small $x_{2}^{(4)}$};
\node at (0.0,3.045) {\scriptsize layer 0};
\draw [semithick,->] (0.0,2.835) -- (0.0,2.415);
\node at (1.8,3.045) {\scriptsize layer 1};
\draw [semithick,->] (1.8,2.835) -- (1.8,2.415);
\node at (3.6,3.045) {\scriptsize layer 2};
\draw [semithick,->] (3.6,2.835) -- (3.6,2.415);
\node at (5.4,3.045) {\scriptsize layer 3};
\draw [semithick,->] (5.4,2.835) -- (5.4,2.415);
\node at (7.2,3.045) {\scriptsize layer 4};
\draw [semithick,->] (7.2,2.835) -- (7.2,2.415);
\node [yshift=0.75cm] at (0,3.2500000000000004) {input};
\node [yshift=0.75cm] at (7.2,3.2500000000000004) {output};
\draw [semithick,decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (1.4400000000000002,3.2500000000000004) -- (5.760000000000001,3.2500000000000004) node [midway,yshift=0.75cm] {hidden layers};
\end{tikzpicture}

==> plots/ntk.tex <==
\begin{tikzpicture}[scale=1.1]
\draw [->,thick] (0.528,0) -- (3.3,0);
\draw [->,thick] (0.66,-0.13199999999999998) -- (0.66,1.56);
\draw [very thick,dashed] (0.0,1.3) -- (0.01658291457286432,1.291708542713568) -- (0.03316582914572864,1.2834170854271356) -- (0.04974874371859296,1.2751256281407035) -- (0.06633165829145728,1.2668341708542714) -- (0.08291457286432159,1.2585427135678393) -- (0.09949748743718592,1.2502512562814072) -- (0.11608040201005024,1.2419597989949749) -- (0.13266331658291455,1.2336683417085428) -- (0.14924623115577887,1.2253768844221107) -- (0.16582914572864318,1.2170854271356784) -- (0.1824120603015075,1.2087939698492463) -- (0.19899497487437184,1.2005025125628142) -- (0.21557788944723616,1.192211055276382) -- (0.23216080402010048,1.18391959798995) -- (0.2487437185929648,1.1756281407035176) -- (0.2653266331658291,1.1673366834170855) -- (0.2819095477386934,1.1590452261306532) -- (0.29849246231155774,1.150753768844221) -- (0.31507537688442205,1.142462311557789) -- (0.33165829145728637,1.1341708542713569) -- (0.3482412060301507,1.1258793969849248) -- (0.364824120603015,1.1175879396984927) -- (0.3814070351758793,1.1092964824120604) -- (0.3979899497487437,1.1010050251256283) -- (0.414572864321608,1.092713567839196) -- (0.4311557788944723,1.0844221105527638) -- (0.44773869346733663,1.0761306532663317) -- (0.46432160804020095,1.0678391959798996) -- (0.48090452261306527,1.0595477386934675) -- (0.4974874371859296,1.0512562814070352) -- (0.5140703517587939,1.042964824120603) -- (0.5306532663316582,1.034673366834171) -- (0.5472361809045225,1.0263819095477387) -- (0.5638190954773868,1.0180904522613066) -- (0.5804020100502512,1.0097989949748745) -- (0.5969849246231155,1.0015075376884424) -- (0.6135678391959798,0.9932160804020101) -- (0.6301507537688441,0.9849246231155779) -- (0.6467336683417084,0.9766331658291458) -- (0.6633165829145727,0.9683417085427137) -- (0.679899497487437,0.9600502512562815) -- (0.6964824120603014,0.9517587939698493) -- (0.7130653266331657,0.9434673366834172) -- (0.72964824120603,0.9351758793969851) -- (0.7462311557788943,0.9268844221105529) -- (0.7628140703517586,0.9185929648241207) -- (0.779396984924623,0.9103015075376886) -- (0.7959798994974874,0.9020100502512564) -- (0.8125628140703517,0.8937185929648241) -- (0.829145728643216,0.885427135678392) -- (0.8457286432160803,0.8771356783919599) -- (0.8623115577889446,0.8688442211055277) -- (0.878894472361809,0.8605527638190955) -- (0.8954773869346733,0.8522613065326634) -- (0.9120603015075376,0.8439698492462313) -- (0.9286432160804019,0.8356783919597991) -- (0.9452261306532662,0.8273869346733669) -- (0.9618090452261305,0.8190954773869348) -- (0.9783919597989948,0.8108040201005027) -- (0.9949748743718592,0.8025125628140705) -- (1.0115577889447234,0.7942211055276384) -- (1.0281407035175878,0.7859296482412061) -- (1.044723618090452,0.777638190954774) -- (1.0613065326633164,0.7693467336683418) -- (1.0778894472361809,0.7610552763819096) -- (1.094472361809045,0.7527638190954775) -- (1.1110552763819095,0.7444723618090453) -- (1.1276381909547737,0.7361809045226132) -- (1.1442211055276381,0.727889447236181) -- (1.1608040201005023,0.7195979899497489) -- (1.1773869346733667,0.7113065326633167) -- (1.193969849246231,0.7030150753768846) -- (1.2105527638190954,0.6947236180904524) -- (1.2271356783919596,0.6864321608040203) -- (1.243718592964824,0.678140703517588) -- (1.2603015075376882,0.6698492462311559) -- (1.2768844221105526,0.6615577889447237) -- (1.2934673366834168,0.6532663316582916) -- (1.3100502512562813,0.6449748743718594) -- (1.3266331658291455,0.6366834170854273) -- (1.34321608040201,0.6283919597989951) -- (1.359798994974874,0.620100502512563) -- (1.3763819095477385,0.6118090452261308) -- (1.3929648241206027,0.6035175879396987) -- (1.4095477386934672,0.5952261306532665) -- (1.4261306532663314,0.5869346733668344) -- (1.4427135678391958,0.5786432160804021) -- (1.45929648241206,0.57035175879397) -- (1.4758793969849244,0.5620603015075378) -- (1.4924623115577886,0.5537688442211057) -- (1.509045226130653,0.5454773869346735) -- (1.5256281407035173,0.5371859296482414) -- (1.5422110552763817,0.5288944723618092) -- (1.558793969849246,0.5206030150753771) -- (1.5753768844221103,0.5123115577889449) -- (1.5919597989949748,0.5040201005025127) -- (1.608542713567839,0.49572864321608057) -- (1.6251256281407034,0.48743718592964835) -- (1.6417085427135676,0.47914572864321625) -- (1.658291457286432,0.47085427135678404) -- (1.6748743718592962,0.46256281407035194) -- (1.6914572864321606,0.4542713567839197) -- (1.7080402010050248,0.4459798994974876) -- (1.7246231155778893,0.4376884422110554) -- (1.7412060301507535,0.4293969849246233) -- (1.757788944723618,0.4211055276381911) -- (1.7743718592964821,0.412814070351759) -- (1.7909547738693465,0.4045226130653268) -- (1.8075376884422107,0.3962311557788947) -- (1.8241206030150752,0.38793969849246246) -- (1.8407035175879394,0.37964824120603036) -- (1.8572864321608038,0.37135678391959814) -- (1.873869346733668,0.36306532663316604) -- (1.8904522613065324,0.35477386934673383) -- (1.9070351758793966,0.3464824120603017) -- (1.923618090452261,0.3381909547738695) -- (1.9402010050251253,0.3298994974874374) -- (1.9567839195979897,0.3216080402010052) -- (1.973366834170854,0.3133165829145731) -- (1.9899497487437183,0.3050251256281409) -- (2.0065326633165825,0.2967336683417088) -- (2.0231155778894467,0.2884422110552767) -- (2.0396984924623114,0.28015075376884435) -- (2.0562814070351756,0.27185929648241225) -- (2.07286432160804,0.26356783919598015) -- (2.089447236180904,0.25527638190954804) -- (2.1060301507537686,0.24698492462311572) -- (2.122613065326633,0.23869346733668362) -- (2.139195979899497,0.23040201005025152) -- (2.1557788944723617,0.2221105527638192) -- (2.172361809045226,0.2138190954773871) -- (2.18894472361809,0.205527638190955) -- (2.2055276381909543,0.19723618090452288) -- (2.222110552763819,0.18894472361809056) -- (2.238693467336683,0.18065326633165846) -- (2.2552763819095474,0.17236180904522636) -- (2.2718592964824116,0.16407035175879425) -- (2.2884422110552762,0.15577889447236193) -- (2.3050251256281404,0.14748743718592983) -- (2.3216080402010046,0.13919597989949772) -- (2.338190954773869,0.13090452261306562) -- (2.3547738693467335,0.1226130653266333) -- (2.3713567839195977,0.1143216080402012) -- (2.387939698492462,0.10603015075376909) -- (2.404522613065326,0.09773869346733699) -- (2.4211055276381908,0.08944723618090467) -- (2.437688442211055,0.08115577889447256) -- (2.454271356783919,0.07286432160804046) -- (2.4708542713567834,0.06457286432160836) -- (2.487437185929648,0.056281407035176034) -- (2.5040201005025122,0.04798994974874393) -- (2.5206030150753764,0.03969849246231183) -- (2.5371859296482406,0.03140703517587973) -- (2.5537688442211053,0.023115577889447403) -- (2.5703517587939695,0.0148241206030153) -- (2.5869346733668337,0.006532663316583198) -- (2.603517587939698,-0.0017587939698489041) -- (2.6201005025125625,-0.010050251256281229) -- (2.6366834170854268,-0.01834170854271333) -- (2.653266331658291,-0.026633165829145433) -- (2.6698492462311556,-0.03492462311557776) -- (2.68643216080402,-0.04321608040200986) -- (2.703015075376884,-0.05150753768844196) -- (2.719597989949748,-0.059798994974874065) -- (2.736180904522613,-0.06809045226130639) -- (2.752763819095477,-0.07638190954773849) -- (2.7693467336683413,-0.0846733668341706) -- (2.7859296482412055,-0.0929648241206027) -- (2.80251256281407,-0.10125628140703502) -- (2.8190954773869343,-0.10954773869346712) -- (2.8356783919597985,-0.11783919597989923) -- (2.8522613065326627,-0.12613065326633133) -- (2.8688442211055274,-0.13442211055276365) -- (2.8854271356783916,-0.14271356783919575) -- (2.902010050251256,-0.15100502512562786) -- (2.91859296482412,-0.15929648241205996) -- (2.9351758793969847,-0.16758793969849228) -- (2.951758793969849,-0.17587939698492439) -- (2.968341708542713,-0.1841708542713565) -- (2.9849246231155773,-0.1924623115577886) -- (3.001507537688442,-0.20075376884422091) -- (3.018090452261306,-0.20904522613065302) -- (3.0346733668341703,-0.21733668341708512) -- (3.0512562814070345,-0.22562814070351722) -- (3.067839195979899,-0.23391959798994955) -- (3.0844221105527634,-0.24221105527638165) -- (3.1010050251256276,-0.25050251256281375) -- (3.117587939698492,-0.25879396984924585) -- (3.1341708542713564,-0.2670854271356782) -- (3.1507537688442206,-0.2753768844221103) -- (3.167336683417085,-0.2836683417085424) -- (3.1839195979899495,-0.2919597989949747) -- (3.2005025125628137,-0.3002512562814068) -- (3.217085427135678,-0.3085427135678389) -- (3.233668341708542,-0.316834170854271) -- (3.2502512562814068,-0.32512562814070334) -- (3.266834170854271,-0.33341708542713544) -- (3.283417085427135,-0.34170854271356754) -- (3.3,-0.34999999999999987) node [anchor=west,xshift=0] {$\Phi^{{\rm lin}}(\Bx_1,p)$};
\draw [very thick] (0.0,1.2443021834786707) -- (0.01658291457286432,1.2373808988103219) -- (0.03316582914572864,1.2300084995788854) -- (0.04974874371859296,1.2222433250407472) -- (0.06633165829145728,1.2141218919122916) -- (0.08291457286432159,1.2056963566535366) -- (0.09949748743718592,1.1970023334221473) -- (0.11608040201005024,1.1881068049800054) -- (0.13266331658291455,1.1790537738667766) -- (0.14924623115577887,1.1698774360379012) -- (0.16582914572864318,1.1606387490070034) -- (0.1824120603015075,1.1513796321551693) -- (0.19899497487437184,1.142158666068769) -- (0.21557788944723616,1.1329768073095503) -- (0.23216080402010048,1.1239226183326254) -- (0.2487437185929648,1.115019056809982) -- (0.2653266331658291,1.1062927284287465) -- (0.2819095477386934,1.0977810281143965) -- (0.29849246231155774,1.0895089819491066) -- (0.31507537688442205,1.0815049925510885) -- (0.33165829145728637,1.073779717884066) -- (0.3482412060301507,1.0663426334409587) -- (0.364824120603015,1.0591999006285686) -- (0.3814070351758793,1.0523496754166253) -- (0.3979899497487437,1.0457838675802735) -- (0.414572864321608,1.0394765029811346) -- (0.4311557788944723,1.033412231521696) -- (0.44773869346733663,1.027570320528525) -- (0.46432160804020095,1.0219150509087536) -- (0.48090452261306527,1.0164163150654928) -- (0.4974874371859296,1.0110357481012646) -- (0.5140703517587939,1.0057346920280024) -- (0.5306532663316582,1.0004779484030406) -- (0.5472361809045225,0.9952261502174169) -- (0.5638190954773868,0.9899410265778096) -- (0.5804020100502512,0.9845878466830125) -- (0.5969849246231155,0.979136475093498) -- (0.6135678391959798,0.9735551045215951) -- (0.6301507537688441,0.9678235741053837) -- (0.6467336683417084,0.9619221768505404) -- (0.6633165829145727,0.9558334817510867) -- (0.679899497487437,0.9495479412604025) -- (0.6964824120603014,0.9430616001577684) -- (0.7130653266331657,0.936370955446168) -- (0.72964824120603,0.929478255702962) -- (0.7462311557788943,0.9223913085185758) -- (0.7628140703517586,0.9151190113135025) -- (0.779396984924623,0.9076753989156781) -- (0.7959798994974874,0.9000748380138299) -- (0.8125628140703517,0.892332835733569) -- (0.829145728643216,0.8844679519377538) -- (0.8457286432160803,0.8764967227761997) -- (0.8623115577889446,0.8684383130146326) -- (0.878894472361809,0.8603088156636182) -- (0.8954773869346733,0.8521241394725666) -- (0.9120603015075376,0.8438986566597034) -- (0.9286432160804019,0.8356446483229263) -- (0.9452261306532662,0.8273725534405358) -- (0.9618090452261305,0.8190899959658313) -- (0.9783919597989948,0.8108023885167012) -- (0.9949748743718592,0.8025124621203962) -- (1.0115577889447234,0.7942204073688937) -- (1.0281407035175878,0.7859239549903777) -- (1.044723618090452,0.7776184862544608) -- (1.0613065326633164,0.7692972631547089) -- (1.0778894472361809,0.7609515724752348) -- (1.094472361809045,0.7525711937806184) -- (1.1110552763819095,0.7441443123831206) -- (1.1276381909547737,0.7356584747641746) -- (1.1442211055276381,0.7271006211499565) -- (1.1608040201005023,0.7184565284541966) -- (1.1773869346733667,0.7097139882984195) -- (1.193969849246231,0.7008598211659345) -- (1.2105527638190954,0.6918825700625907) -- (1.2271356783919596,0.6827718319345252) -- (1.243718592964824,0.6735178331347511) -- (1.2603015075376882,0.6641157043753685) -- (1.2768844221105526,0.6545584727700017) -- (1.2934673366834168,0.6448462928334537) -- (1.3100502512562813,0.6349800609487147) -- (1.3266331658291455,0.6249621531634983) -- (1.34321608040201,0.6148005760366673) -- (1.359798994974874,0.6045031565207041) -- (1.3763819095477385,0.5940865022413346) -- (1.3929648241206027,0.5835653872683247) -- (1.4095477386934672,0.5729594828063992) -- (1.4261306532663314,0.5622909421503742) -- (1.4427135678391958,0.5515828050847361) -- (1.45929648241206,0.5408595719221009) -- (1.4758793969849244,0.5301488371932629) -- (1.4924623115577886,0.5194763000079533) -- (1.509045226130653,0.5088760963619949) -- (1.5256281407035173,0.49837323131441225) -- (1.5422110552763817,0.4879969101353643) -- (1.558793969849246,0.47777343651676785) -- (1.5753768844221103,0.4677292124422225) -- (1.5919597989949748,0.4578847229824917) -- (1.608542713567839,0.44825959924746744) -- (1.6251256281407034,0.4388629412951683) -- (1.6417085427135676,0.42971153670374607) -- (1.658291457286432,0.42080974277304556) -- (1.6748743718592962,0.4121505333156955) -- (1.6914572864321606,0.4037427731833093) -- (1.7080402010050248,0.39556215519417126) -- (1.7246231155778893,0.38760913489170734) -- (1.7412060301507535,0.37986942864405965) -- (1.757788944723618,0.3723138308871528) -- (1.7743718592964821,0.3649115473124736) -- (1.7909547738693465,0.35763130929878295) -- (1.8075376884422107,0.3504712268807661) -- (1.8241206030150752,0.3433575439476726) -- (1.8407035175879394,0.33628655784413897) -- (1.8572864321608038,0.32921278965335216) -- (1.873869346733668,0.32212026041836006) -- (1.8904522613065324,0.314951509334778) -- (1.9070351758793966,0.30769406695191703) -- (1.923618090452261,0.30033002937402165) -- (1.9402010050251253,0.2928227582125062) -- (1.9567839195979897,0.28515228578934776) -- (1.973366834170854,0.2772979311836185) -- (1.9899497487437183,0.26924817128576534) -- (2.0065326633165825,0.26098847020292265) -- (2.0231155778894467,0.25251515342059955) -- (2.0396984924623114,0.24380779042855258) -- (2.0562814070351756,0.2348447186339831) -- (2.07286432160804,0.22562980494181445) -- (2.089447236180904,0.21615296039429313) -- (2.1060301507537686,0.20684647380733273) -- (2.122613065326633,0.19801460087220846) -- (2.139195979899497,0.1889469729404385) -- (2.1557788944723617,0.17961497822894995) -- (2.172361809045226,0.17000179551224923) -- (2.18894472361809,0.1601182128894839) -- (2.2055276381909543,0.1499539891957103) -- (2.222110552763819,0.1395168551965909) -- (2.238693467336683,0.128756544494643) -- (2.2552763819095474,0.11767955774447156) -- (2.2718592964824116,0.10629419726832334) -- (2.2884422110552762,0.09455970220090504) -- (2.3050251256281404,0.08247450789859898) -- (2.3216080402010046,0.0700340896242466) -- (2.338190954773869,0.05724452293242957) -- (2.3547738693467335,0.04411049382829828) -- (2.3713567839195977,0.03061404564798266) -- (2.387939698492462,0.01678028588635473) -- (2.404522613065326,0.0026164616330682094) -- (2.4211055276381908,-0.01183216284990024) -- (2.437688442211055,-0.026561195862723597) -- (2.454271356783919,-0.04156557749876924) -- (2.4708542713567834,-0.05677984671932246) -- (2.487437185929648,-0.07218536034041642) -- (2.5040201005025122,-0.08775041755811461) -- (2.5206030150753764,-0.1034195919272469) -- (2.5371859296482406,-0.11918025279146455) -- (2.5537688442211053,-0.13500476530048555) -- (2.5703517587939695,-0.15084675367137546) -- (2.5869346733668337,-0.16665878320396252) -- (2.603517587939698,-0.18243054898089092) -- (2.6201005025125625,-0.19811922166334633) -- (2.6366834170854268,-0.2137263166444641) -- (2.653266331658291,-0.22922591806892245) -- (2.6698492462311556,-0.24459108025945545) -- (2.68643216080402,-0.2598145873124085) -- (2.703015075376884,-0.2748975800805223) -- (2.719597989949748,-0.28984148357111583) -- (2.736180904522613,-0.3046349934008816) -- (2.752763819095477,-0.31928280716848156) -- (2.7693467336683413,-0.3338050323405653) -- (2.7859296482412055,-0.34820835369220315) -- (2.80251256281407,-0.3625446251973069) -- (2.8190954773869343,-0.3767568245400696) -- (2.8356783919597985,-0.39091910517632034) -- (2.8522613065326627,-0.4050137850581142) -- (2.8688442211055274,-0.41907428957577325) -- (2.8854271356783916,-0.4331048339282702) -- (2.902010050251256,-0.44713225111249444) -- (2.91859296482412,-0.46116072035499767) -- (2.9351758793969847,-0.47517734965874897) -- (2.951758793969849,-0.4892385952675013) -- (2.968341708542713,-0.5032789709148132) -- (2.9849246231155773,-0.5173196938847331) -- (3.001507537688442,-0.5313825740639952) -- (3.018090452261306,-0.5454117361998974) -- (3.0346733668341703,-0.5593872406333268) -- (3.0512562814070345,-0.5732984348158591) -- (3.067839195979899,-0.5871242890164257) -- (3.0844221105527634,-0.6008300750667944) -- (3.1010050251256276,-0.614373790816805) -- (3.117587939698492,-0.6277122645521533) -- (3.1341708542713564,-0.6408351792382153) -- (3.1507537688442206,-0.6536866107941953) -- (3.167336683417085,-0.6662079622167953) -- (3.1839195979899495,-0.6783718285640753) -- (3.2005025125628137,-0.6901543528490888) -- (3.217085427135678,-0.7015215472240789) -- (3.233668341708542,-0.7124151969595469) -- (3.2502512562814068,-0.7228202075738829) -- (3.266834170854271,-0.7327489151856763) -- (3.283417085427135,-0.7421151691770494) -- (3.3,-0.7509417869552516) node [anchor=west,xshift=0] {$\Phi(\Bx_1,w)$};
\draw (1,0.1) -- (1,-0.1) node [yshift=-6] {$w_0$};
\draw [blue] (3.3,0.3) -- (0.56,0.3) node [left,black] {$y_1$};
\draw [->,thick] (5.5280000000000005,0) -- (8.3,0);
\draw [->,thick] (5.66,-0.13200000000000003) -- (5.66,1.56);
\draw [very thick,dashed] (5.0,1.5) -- (5.016582914572864,1.4752287505366029) -- (5.033165829145728,1.4506637458650031) -- (5.049748743718593,1.4263049859852024) -- (5.066331658291458,1.4021524708971995) -- (5.082914572864322,1.378206200600995) -- (5.099497487437186,1.3544661750965887) -- (5.11608040201005,1.3309323943839801) -- (5.1326633165829145,1.30760485846317) -- (5.149246231155779,1.2844835673341586) -- (5.165829145728643,1.2615685209969443) -- (5.182412060301507,1.238859719451529) -- (5.198994974874372,1.2163571626979117) -- (5.215577889447236,1.1940608507360926) -- (5.232160804020101,1.171970783566072) -- (5.248743718592965,1.1500869611878488) -- (5.265326633165829,1.1284093836014244) -- (5.281909547738693,1.1069380508067976) -- (5.2984924623115575,1.0856729628039694) -- (5.315075376884422,1.0646141195929395) -- (5.331658291457287,1.043761521173708) -- (5.348241206030151,1.0231151675462744) -- (5.364824120603015,1.002675058710639) -- (5.381407035175879,0.9824411946668012) -- (5.397989949748744,0.9624135754147625) -- (5.414572864321608,0.9425922009545211) -- (5.431155778894472,0.9229770712860785) -- (5.447738693467336,0.9035681864094341) -- (5.464321608040201,0.8843655463245881) -- (5.4809045226130655,0.8653691510315399) -- (5.49748743718593,0.8465790005302896) -- (5.514070351758794,0.8279950948208379) -- (5.530653266331658,0.8096174339031845) -- (5.547236180904522,0.7914460177773286) -- (5.5638190954773865,0.7734808464432716) -- (5.580402010050252,0.7557219199010127) -- (5.596984924623116,0.738169238150552) -- (5.61356783919598,0.7208228011918895) -- (5.630150753768844,0.7036826090250247) -- (5.646733668341708,0.6867486616499584) -- (5.663316582914573,0.6700209590666906) -- (5.679899497487437,0.6534995012752207) -- (5.696482412060301,0.6371842882755486) -- (5.713065326633165,0.6210753200676752) -- (5.72964824120603,0.6051725966516) -- (5.7462311557788945,0.5894761180273229) -- (5.762814070351759,0.5739858841948436) -- (5.779396984924623,0.5587018951541629) -- (5.795979899497487,0.5436241509052805) -- (5.812562814070351,0.5287526514481957) -- (5.829145728643216,0.5140873967829096) -- (5.845728643216081,0.4996283869094217) -- (5.862311557788945,0.48537562182773186) -- (5.878894472361809,0.4713291015378399) -- (5.895477386934673,0.4574888260397466) -- (5.9120603015075375,0.4438547953334513) -- (5.928643216080402,0.4304270094189544) -- (5.945226130653266,0.41720546829625516) -- (5.961809045226131,0.4041901719653545) -- (5.978391959798995,0.391381120426252) -- (5.994974874371859,0.37877831367894776) -- (6.011557788944724,0.36638175172344156) -- (6.028140703517588,0.3541914345597335) -- (6.044723618090452,0.3422073621878238) -- (6.061306532663316,0.3304295346077121) -- (6.077889447236181,0.31885795181939863) -- (6.094472361809045,0.30749261382288345) -- (6.11105527638191,0.2963335206181663) -- (6.127638190954774,0.28538067220524754) -- (6.144221105527638,0.27463406858412676) -- (6.160804020100502,0.2640937097548044) -- (6.1773869346733665,0.25375959571728) -- (6.193969849246231,0.24363172647155396) -- (6.210552763819095,0.23371010201762593) -- (6.22713567839196,0.22399472235549628) -- (6.243718592964824,0.21448558748516466) -- (6.260301507537688,0.20518269740663136) -- (6.276884422110553,0.19608605211989608) -- (6.293467336683417,0.18719565162495916) -- (6.310050251256281,0.17851149592182028) -- (6.326633165829145,0.17003358501047972) -- (6.34321608040201,0.16176191889093722) -- (6.359798994974874,0.15369649756319304) -- (6.376381909547739,0.14583732102724692) -- (6.392964824120603,0.1381843892830991) -- (6.409547738693467,0.13073770233074936) -- (6.426130653266331,0.1234972601701979) -- (6.442713567839196,0.11646306280144453) -- (6.45929648241206,0.10963511022448946) -- (6.475879396984924,0.10301340243933245) -- (6.492462311557789,0.09659793944597374) -- (6.509045226130653,0.09038872124441313) -- (6.5256281407035175,0.08438574783465079) -- (6.542211055276382,0.07858901921668657) -- (6.558793969849246,0.07299853539052059) -- (6.57537688442211,0.06761429635615274) -- (6.591959798994974,0.06243630211358306) -- (6.608542713567839,0.057464552662811655) -- (6.625125628140704,0.05269904800383835) -- (6.641708542713568,0.048139788136663315) -- (6.658291457286432,0.043786773061286394) -- (6.674874371859296,0.039640002777707725) -- (6.69145728643216,0.035699477285927185) -- (6.708040201005025,0.031965196585944884) -- (6.72462311557789,0.02843716067776072) -- (6.741206030150753,0.025115369561374792) -- (6.757788944723618,0.021999823236787) -- (6.774371859296482,0.019090521703997443) -- (6.7909547738693465,0.016387464963006033) -- (6.807537688442211,0.013890653013812843) -- (6.824120603015075,0.011600085856417808) -- (6.840703517587939,0.00951576349082099) -- (6.857286432160803,0.007637685917022333) -- (6.8738693467336685,0.005965853135021885) -- (6.890452261306533,0.004500265144819603) -- (6.907035175879397,0.0032409219464155266) -- (6.923618090452261,0.002187823539809621) -- (6.940201005025125,0.001340969925001915) -- (6.9567839195979895,0.0007003611019923857) -- (6.973366834170854,0.00026599707078105053) -- (6.989949748743719,3.787783136789759e-05) -- (7.006532663316582,1.6003383752933113e-05) -- (7.023115577889447,0.00020037372793615265) -- (7.039698492462311,0.0005909888639175694) -- (7.056281407035176,0.0011878487916971625) -- (7.07286432160804,0.0019909535112749392) -- (7.089447236180904,0.0030003030226509004) -- (7.106030150753769,0.004215897325825081) -- (7.122613065326632,0.005637736420797415) -- (7.1391959798994975,0.007265820307567935) -- (7.155778894472362,0.009100148986136689) -- (7.172361809045226,0.01114072245650358) -- (7.18894472361809,0.013387540718668656) -- (7.205527638190954,0.01584060377263192) -- (7.222110552763819,0.018499911618393435) -- (7.238693467336683,0.02136546425595307) -- (7.255276381909548,0.024437261685310886) -- (7.271859296482411,0.027715303906466884) -- (7.288442211055276,0.03119959091942117) -- (7.30502512562814,0.03489012272417355) -- (7.321608040201005,0.0387868993207241) -- (7.338190954773869,0.042889920709072854) -- (7.354773869346733,0.047199186889219896) -- (7.371356783919598,0.05171469786116501) -- (7.3879396984924615,0.05643645362490831) -- (7.4045226130653266,0.0613644541804498) -- (7.421105527638191,0.06649869952778961) -- (7.437688442211055,0.07183918966692747) -- (7.454271356783919,0.0773859245978635) -- (7.470854271356783,0.08313890432059773) -- (7.4874371859296485,0.08909812883513031) -- (7.504020100502512,0.0952635981414609) -- (7.520603015075377,0.10163531223958969) -- (7.53718592964824,0.10821327112951665) -- (7.553768844221105,0.114997474811242) -- (7.5703517587939695,0.12198792328476533) -- (7.586934673366834,0.12918461655008687) -- (7.603517587939698,0.13658755460720656) -- (7.620100502512562,0.14419673745612466) -- (7.636683417085427,0.15201216509684073) -- (7.6532663316582905,0.16003383752935502) -- (7.669849246231156,0.16826175475366767) -- (7.68643216080402,0.17669591676977833) -- (7.703015075376884,0.18533632357768715) -- (7.719597989949748,0.19418297517739416) -- (7.736180904522612,0.2032358715688996) -- (7.7527638190954775,0.212495012752203) -- (7.769346733668341,0.22196039872730455) -- (7.785929648241206,0.2316320294942043) -- (7.80251256281407,0.2415099050529025) -- (7.819095477386934,0.25159402540339865) -- (7.8356783919597985,0.2618843905456929) -- (7.852261306532663,0.2723810004797854) -- (7.868844221105528,0.2830838552056764) -- (7.885427135678391,0.2939929547233653) -- (7.902010050251256,0.3051082990328523) -- (7.91859296482412,0.3164298881341375) -- (7.935175879396985,0.3279577220272213) -- (7.951758793969849,0.33969180071210286) -- (7.968341708542713,0.35163212418878265) -- (7.984924623115577,0.36377869245726063) -- (8.001507537688441,0.3761315055175372) -- (8.018090452261307,0.38869056336961155) -- (8.03467336683417,0.40145586601348415) -- (8.051256281407035,0.41442741344915485) -- (8.0678391959799,0.4276052056766241) -- (8.084422110552763,0.4409892426958911) -- (8.101005025125627,0.4545795245069564) -- (8.117587939698492,0.4683760511098199) -- (8.134170854271357,0.48237882250448194) -- (8.15075376884422,0.4965878386909417) -- (8.167336683417085,0.5110030996691998) -- (8.183919597989949,0.5256246054392564) -- (8.200502512562814,0.5404523560011107) -- (8.217085427135679,0.5554863513547633) -- (8.233668341708542,0.5707265915002141) -- (8.250251256281407,0.5861730764374635) -- (8.26683417085427,0.6018258061665105) -- (8.283417085427136,0.6176847806873559) -- (8.3,0.6337499999999998) node [anchor=west,xshift=0] {$(\Phi^{\rm lin}(\Bx_1,p)-y_1)^2$};
\draw [very thick] (5.0,1.3375599205838775) -- (5.016582914572864,1.31802442418167) -- (5.033165829145728,1.2973737139334542) -- (5.049748743718593,1.2757991258733197) -- (5.066331658291458,1.2534282499099607) -- (5.082914572864322,1.2304288356832351) -- (5.099497487437186,1.2069197792471658) -- (5.11608040201005,1.18310054557769) -- (5.1326633165829145,1.159103306024133) -- (5.149246231155779,1.1350301305918091) -- (5.165829145728643,1.1110485844385094) -- (5.182412060301507,1.0872709170730068) -- (5.198994974874372,1.0638468282520925) -- (5.215577889447236,1.0407755422734175) -- (5.232160804020101,1.0182727215001337) -- (5.248743718592965,0.996384094445149) -- (5.265326633165829,0.9751619458756084) -- (5.281909547738693,0.9546818532288952) -- (5.2984924623115575,0.9349866488674721) -- (5.315075376884422,0.9161250800734151) -- (5.331658291457287,0.8981025777131171) -- (5.348241206030151,0.8809215477438352) -- (5.364824120603015,0.8645767336716426) -- (5.381407035175879,0.849045051149252) -- (5.397989949748744,0.8342903657144863) -- (5.414572864321608,0.8202382476918118) -- (5.431155778894472,0.8068402520184508) -- (5.447738693467336,0.7940378569709707) -- (5.464321608040201,0.7817420110928823) -- (5.4809045226130655,0.7698785047380291) -- (5.49748743718593,0.7583577526168875) -- (5.514070351758794,0.7470921832977889) -- (5.530653266331658,0.7360040342983991) -- (5.547236180904522,0.7250090999191954) -- (5.5638190954773865,0.7140279302328627) -- (5.580402010050252,0.7029907797391255) -- (5.596984924623116,0.6918395277036322) -- (5.61356783919598,0.6805147182406452) -- (5.630150753768844,0.6689824891963334) -- (5.646733668341708,0.657211452309837) -- (5.663316582914573,0.6451763336786294) -- (5.679899497487437,0.6328687919934411) -- (5.696482412060301,0.6202923323962046) -- (5.713065326633165,0.6074519894032032) -- (5.72964824120603,0.5943643116042656) -- (5.7462311557788945,0.5810564113791974) -- (5.762814070351759,0.5675570971189513) -- (5.779396984924623,0.5539040856709927) -- (5.795979899497487,0.5401347168259862) -- (5.812562814070351,0.526287282432257) -- (5.829145728643216,0.5124041802634687) -- (5.845728643216081,0.49852270705754764) -- (5.862311557788945,0.48468317355438223) -- (5.878894472361809,0.4709189533655498) -- (5.895477386934673,0.45726159808248334) -- (5.9120603015075375,0.44373862307434503) -- (5.928643216080402,0.430372783915487) -- (5.945226130653266,0.4171827151835862) -- (5.961809045226131,0.4041816358677101) -- (5.978391959798995,0.39137862017155045) -- (5.994974874371859,0.378778161879454) -- (6.011557788944724,0.3663807165898128) -- (6.028140703517588,0.35418313505023596) -- (6.044723618090452,0.34217912761800395) -- (6.061306532663316,0.3303598818067502) -- (6.077889447236181,0.3187145282510875) -- (6.094472361809045,0.3072310281600211) -- (6.11105527638191,0.29589625533341257) -- (6.127638190954774,0.28469745995077045) -- (6.144221105527638,0.2736224108800181) -- (6.160804020100502,0.2626587993089068) -- (6.1773869346733665,0.2517983283110961) -- (6.193969849246231,0.24103289433777747) -- (6.210552763819095,0.23035792307829198) -- (6.22713567839196,0.21977141298376862) -- (6.243718592964824,0.2092733575045197) -- (6.260301507537688,0.19887036925915613) -- (6.276884422110553,0.18856756591949403) -- (6.293467336683417,0.1783784485214642) -- (6.310050251256281,0.16831746184980695) -- (6.326633165829145,0.15840060148298543) -- (6.34321608040201,0.1486491040095263) -- (6.359798994974874,0.13908325849660863) -- (6.376381909547739,0.1297303062008138) -- (6.392964824120603,0.12061399328495248) -- (6.409547738693467,0.1117603188809054) -- (6.426130653266331,0.10319480750119644) -- (6.442713567839196,0.0949408617214565) -- (6.45929648241206,0.08702000007974653) -- (6.475879396984924,0.07945273089211655) -- (6.492462311557789,0.0722547693977717) -- (6.509045226130653,0.0654438354471381) -- (6.5256281407035175,0.05902790835318197) -- (6.542211055276382,0.053014257330666364) -- (6.558793969849246,0.04740509209647194) -- (6.57537688442211,0.04219963305973231) -- (6.591959798994974,0.037391378626887226) -- (6.608542713567839,0.032971363153529484) -- (6.625125628140704,0.028924374697718035) -- (6.641708542713568,0.0252376241310709) -- (6.658291457286432,0.021892490923334153) -- (6.674874371859296,0.018866613184492398) -- (6.69145728643216,0.016143844481645346) -- (6.708040201005025,0.013698188258032314) -- (6.72462311557789,0.011513040774710062) -- (6.741206030150753,0.009568688447892807) -- (6.757788944723618,0.007843935206363607) -- (6.774371859296482,0.006320263461749251) -- (6.7909547738693465,0.004982051717237982) -- (6.807537688442211,0.003821017114274651) -- (6.824120603015075,0.0028198149257615424) -- (6.840703517587939,0.001975071420264066) -- (6.857286432160803,0.001280080618996499) -- (6.8738693467336685,0.000733958881464101) -- (6.890452261306533,0.00033532144708193107) -- (6.907035175879397,8.879799939087306e-05) -- (6.923618090452261,1.633790815756896e-07) -- (6.940201005025125,7.726919951422065e-05) -- (6.9567839195979895,0.00033068192592180623) -- (6.973366834170854,0.0007730758928155808) -- (6.989949748743719,0.0014185124539044403) -- (7.006532663316582,0.0022828491856623796) -- (7.023115577889447,0.0033822159820037965) -- (7.039698492462311,0.004736346624782199) -- (7.056281407035176,0.006367816034827242) -- (7.07286432160804,0.008296388869488847) -- (7.089447236180904,0.010545489075961463) -- (7.106030150753769,0.013016369163191918) -- (7.122613065326632,0.015601532452882413) -- (7.1391959798994975,0.018499162228637546) -- (7.155778894472362,0.02173883020022429) -- (7.172361809045226,0.025349299755058598) -- (7.18894472361809,0.029350371547847615) -- (7.205527638190954,0.033770708037421535) -- (7.222110552763819,0.038632259648987956) -- (7.238693467336683,0.04398648158012278) -- (7.255276381909548,0.049861115496377215) -- (7.271859296482411,0.056282907017884846) -- (7.288442211055276,0.06330857393967122) -- (7.30502512562814,0.070976009570935) -- (7.321608040201005,0.07932647990242356) -- (7.338190954773869,0.08839533246945556) -- (7.354773869346733,0.09821915905319603) -- (7.371356783919598,0.10885318860322075) -- (7.3879396984924615,0.12032010969392244) -- (7.4045226130653266,0.13265545333745457) -- (7.421105527638191,0.14585894668147004) -- (7.437688442211055,0.15996332196493818) -- (7.454271356783919,0.17500056559810162) -- (7.470854271356783,0.1909377885375948) -- (7.4874371859296485,0.2077829136775884) -- (7.504020100502512,0.22552557947473828) -- (7.520603015075377,0.24412105072611956) -- (7.53718592964824,0.2635681264954741) -- (7.553768844221105,0.28384371875119574) -- (7.5703517587939695,0.30489419294402686) -- (7.586934673366834,0.3266556299121043) -- (7.603517587939698,0.3491088518850056) -- (7.620100502512562,0.37218413848574694) -- (7.636683417085427,0.3958720926196323) -- (7.6532663316582905,0.42012010853384085) -- (7.669849246231156,0.444869167047241) -- (7.68643216080402,0.4700885582516434) -- (7.703015075376884,0.4957608413736607) -- (7.719597989949748,0.5218694636120624) -- (7.736180904522612,0.5483752128673263) -- (7.7527638190954775,0.5752667928817119) -- (7.769346733668341,0.6025632285303375) -- (7.785929648241206,0.6302611046945346) -- (7.80251256281407,0.6584480705667597) -- (7.819095477386934,0.6869996993423377) -- (7.8356783919597985,0.7160538148464709) -- (7.852261306532663,0.7455666556829532) -- (7.868844221105528,0.7756017508933545) -- (7.885427135678391,0.8061640462934949) -- (7.902010050251256,0.8373099009786353) -- (7.91859296482412,0.8690484633170086) -- (7.935175879396985,0.9013498851359436) -- (7.951758793969849,0.9343463403897281) -- (7.968341708542713,0.9678856576709419) -- (7.984924623115577,1.0020172230177509) -- (8.001507537688441,1.036795476685912) -- (8.018090452261307,1.0720815055567874) -- (8.03467336683417,1.1078196440450452) -- (8.051256281407035,1.1439752343777438) -- (8.0678391959799,1.1804842562443483) -- (8.084422110552763,1.2172422362172695) -- (8.101005025125627,1.2541191439990413) -- (8.117587939698492,1.2909750687007269) -- (8.134170854271357,1.3277562517383068) -- (8.15075376884422,1.3642772274121784) -- (8.167336683417085,1.4003367393766983) -- (8.183919597989949,1.4358171523917185) -- (8.200502512562814,1.470608463698997) -- (8.217085427135679,1.5045681143311693) -- (8.233668341708542,1.5374767965519571) -- (8.250251256281407,1.569241765532221) -- (8.26683417085427,1.5998554827257871) -- (8.283417085427136,1.6290060387433654) -- (8.3,1.656717959353046) node [anchor=west,xshift=0] {$(\Phi(\Bx_1,w)-y_1)^2$};
\draw (6,0.1) -- (6,-0.1) node [yshift=-6] {$w_0$};
\end{tikzpicture}

==> plots/ntk2.tex <==
\begin{tikzpicture}[scale=1.1]
\draw [->,thick] (0.528,0) -- (3.3,0);
\draw [->,thick] (0.66,-0.13199999999999998) -- (0.66,1.56);
\draw [very thick,dashed] (0.0,1.3) -- (0.01658291457286432,1.291708542713568) -- (0.03316582914572864,1.2834170854271356) -- (0.04974874371859296,1.2751256281407035) -- (0.06633165829145728,1.2668341708542714) -- (0.08291457286432159,1.2585427135678393) -- (0.09949748743718592,1.2502512562814072) -- (0.11608040201005024,1.2419597989949749) -- (0.13266331658291455,1.2336683417085428) -- (0.14924623115577887,1.2253768844221107) -- (0.16582914572864318,1.2170854271356784) -- (0.1824120603015075,1.2087939698492463) -- (0.19899497487437184,1.2005025125628142) -- (0.21557788944723616,1.192211055276382) -- (0.23216080402010048,1.18391959798995) -- (0.2487437185929648,1.1756281407035176) -- (0.2653266331658291,1.1673366834170855) -- (0.2819095477386934,1.1590452261306532) -- (0.29849246231155774,1.150753768844221) -- (0.31507537688442205,1.142462311557789) -- (0.33165829145728637,1.1341708542713569) -- (0.3482412060301507,1.1258793969849248) -- (0.364824120603015,1.1175879396984927) -- (0.3814070351758793,1.1092964824120604) -- (0.3979899497487437,1.1010050251256283) -- (0.414572864321608,1.092713567839196) -- (0.4311557788944723,1.0844221105527638) -- (0.44773869346733663,1.0761306532663317) -- (0.46432160804020095,1.0678391959798996) -- (0.48090452261306527,1.0595477386934675) -- (0.4974874371859296,1.0512562814070352) -- (0.5140703517587939,1.042964824120603) -- (0.5306532663316582,1.034673366834171) -- (0.5472361809045225,1.0263819095477387) -- (0.5638190954773868,1.0180904522613066) -- (0.5804020100502512,1.0097989949748745) -- (0.5969849246231155,1.0015075376884424) -- (0.6135678391959798,0.9932160804020101) -- (0.6301507537688441,0.9849246231155779) -- (0.6467336683417084,0.9766331658291458) -- (0.6633165829145727,0.9683417085427137) -- (0.679899497487437,0.9600502512562815) -- (0.6964824120603014,0.9517587939698493) -- (0.7130653266331657,0.9434673366834172) -- (0.72964824120603,0.9351758793969851) -- (0.7462311557788943,0.9268844221105529) -- (0.7628140703517586,0.9185929648241207) -- (0.779396984924623,0.9103015075376886) -- (0.7959798994974874,0.9020100502512564) -- (0.8125628140703517,0.8937185929648241) -- (0.829145728643216,0.885427135678392) -- (0.8457286432160803,0.8771356783919599) -- (0.8623115577889446,0.8688442211055277) -- (0.878894472361809,0.8605527638190955) -- (0.8954773869346733,0.8522613065326634) -- (0.9120603015075376,0.8439698492462313) -- (0.9286432160804019,0.8356783919597991) -- (0.9452261306532662,0.8273869346733669) -- (0.9618090452261305,0.8190954773869348) -- (0.9783919597989948,0.8108040201005027) -- (0.9949748743718592,0.8025125628140705) -- (1.0115577889447234,0.7942211055276384) -- (1.0281407035175878,0.7859296482412061) -- (1.044723618090452,0.777638190954774) -- (1.0613065326633164,0.7693467336683418) -- (1.0778894472361809,0.7610552763819096) -- (1.094472361809045,0.7527638190954775) -- (1.1110552763819095,0.7444723618090453) -- (1.1276381909547737,0.7361809045226132) -- (1.1442211055276381,0.727889447236181) -- (1.1608040201005023,0.7195979899497489) -- (1.1773869346733667,0.7113065326633167) -- (1.193969849246231,0.7030150753768846) -- (1.2105527638190954,0.6947236180904524) -- (1.2271356783919596,0.6864321608040203) -- (1.243718592964824,0.678140703517588) -- (1.2603015075376882,0.6698492462311559) -- (1.2768844221105526,0.6615577889447237) -- (1.2934673366834168,0.6532663316582916) -- (1.3100502512562813,0.6449748743718594) -- (1.3266331658291455,0.6366834170854273) -- (1.34321608040201,0.6283919597989951) -- (1.359798994974874,0.620100502512563) -- (1.3763819095477385,0.6118090452261308) -- (1.3929648241206027,0.6035175879396987) -- (1.4095477386934672,0.5952261306532665) -- (1.4261306532663314,0.5869346733668344) -- (1.4427135678391958,0.5786432160804021) -- (1.45929648241206,0.57035175879397) -- (1.4758793969849244,0.5620603015075378) -- (1.4924623115577886,0.5537688442211057) -- (1.509045226130653,0.5454773869346735) -- (1.5256281407035173,0.5371859296482414) -- (1.5422110552763817,0.5288944723618092) -- (1.558793969849246,0.5206030150753771) -- (1.5753768844221103,0.5123115577889449) -- (1.5919597989949748,0.5040201005025127) -- (1.608542713567839,0.49572864321608057) -- (1.6251256281407034,0.48743718592964835) -- (1.6417085427135676,0.47914572864321625) -- (1.658291457286432,0.47085427135678404) -- (1.6748743718592962,0.46256281407035194) -- (1.6914572864321606,0.4542713567839197) -- (1.7080402010050248,0.4459798994974876) -- (1.7246231155778893,0.4376884422110554) -- (1.7412060301507535,0.4293969849246233) -- (1.757788944723618,0.4211055276381911) -- (1.7743718592964821,0.412814070351759) -- (1.7909547738693465,0.4045226130653268) -- (1.8075376884422107,0.3962311557788947) -- (1.8241206030150752,0.38793969849246246) -- (1.8407035175879394,0.37964824120603036) -- (1.8572864321608038,0.37135678391959814) -- (1.873869346733668,0.36306532663316604) -- (1.8904522613065324,0.35477386934673383) -- (1.9070351758793966,0.3464824120603017) -- (1.923618090452261,0.3381909547738695) -- (1.9402010050251253,0.3298994974874374) -- (1.9567839195979897,0.3216080402010052) -- (1.973366834170854,0.3133165829145731) -- (1.9899497487437183,0.3050251256281409) -- (2.0065326633165825,0.2967336683417088) -- (2.0231155778894467,0.2884422110552767) -- (2.0396984924623114,0.28015075376884435) -- (2.0562814070351756,0.27185929648241225) -- (2.07286432160804,0.26356783919598015) -- (2.089447236180904,0.25527638190954804) -- (2.1060301507537686,0.24698492462311572) -- (2.122613065326633,0.23869346733668362) -- (2.139195979899497,0.23040201005025152) -- (2.1557788944723617,0.2221105527638192) -- (2.172361809045226,0.2138190954773871) -- (2.18894472361809,0.205527638190955) -- (2.2055276381909543,0.19723618090452288) -- (2.222110552763819,0.18894472361809056) -- (2.238693467336683,0.18065326633165846) -- (2.2552763819095474,0.17236180904522636) -- (2.2718592964824116,0.16407035175879425) -- (2.2884422110552762,0.15577889447236193) -- (2.3050251256281404,0.14748743718592983) -- (2.3216080402010046,0.13919597989949772) -- (2.338190954773869,0.13090452261306562) -- (2.3547738693467335,0.1226130653266333) -- (2.3713567839195977,0.1143216080402012) -- (2.387939698492462,0.10603015075376909) -- (2.404522613065326,0.09773869346733699) -- (2.4211055276381908,0.08944723618090467) -- (2.437688442211055,0.08115577889447256) -- (2.454271356783919,0.07286432160804046) -- (2.4708542713567834,0.06457286432160836) -- (2.487437185929648,0.056281407035176034) -- (2.5040201005025122,0.04798994974874393) -- (2.5206030150753764,0.03969849246231183) -- (2.5371859296482406,0.03140703517587973) -- (2.5537688442211053,0.023115577889447403) -- (2.5703517587939695,0.0148241206030153) -- (2.5869346733668337,0.006532663316583198) -- (2.603517587939698,-0.0017587939698489041) -- (2.6201005025125625,-0.010050251256281229) -- (2.6366834170854268,-0.01834170854271333) -- (2.653266331658291,-0.026633165829145433) -- (2.6698492462311556,-0.03492462311557776) -- (2.68643216080402,-0.04321608040200986) -- (2.703015075376884,-0.05150753768844196) -- (2.719597989949748,-0.059798994974874065) -- (2.736180904522613,-0.06809045226130639) -- (2.752763819095477,-0.07638190954773849) -- (2.7693467336683413,-0.0846733668341706) -- (2.7859296482412055,-0.0929648241206027) -- (2.80251256281407,-0.10125628140703502) -- (2.8190954773869343,-0.10954773869346712) -- (2.8356783919597985,-0.11783919597989923) -- (2.8522613065326627,-0.12613065326633133) -- (2.8688442211055274,-0.13442211055276365) -- (2.8854271356783916,-0.14271356783919575) -- (2.902010050251256,-0.15100502512562786) -- (2.91859296482412,-0.15929648241205996) -- (2.9351758793969847,-0.16758793969849228) -- (2.951758793969849,-0.17587939698492439) -- (2.968341708542713,-0.1841708542713565) -- (2.9849246231155773,-0.1924623115577886) -- (3.001507537688442,-0.20075376884422091) -- (3.018090452261306,-0.20904522613065302) -- (3.0346733668341703,-0.21733668341708512) -- (3.0512562814070345,-0.22562814070351722) -- (3.067839195979899,-0.23391959798994955) -- (3.0844221105527634,-0.24221105527638165) -- (3.1010050251256276,-0.25050251256281375) -- (3.117587939698492,-0.25879396984924585) -- (3.1341708542713564,-0.2670854271356782) -- (3.1507537688442206,-0.2753768844221103) -- (3.167336683417085,-0.2836683417085424) -- (3.1839195979899495,-0.2919597989949747) -- (3.2005025125628137,-0.3002512562814068) -- (3.217085427135678,-0.3085427135678389) -- (3.233668341708542,-0.316834170854271) -- (3.2502512562814068,-0.32512562814070334) -- (3.266834170854271,-0.33341708542713544) -- (3.283417085427135,-0.34170854271356754) -- (3.3,-0.34999999999999987) node [anchor=west,xshift=0] {$\Phi^{{\rm lin}}(\Bx_1,p)$};
\draw [very thick] (0.0,1.1438521099655388) -- (0.01658291457286432,1.1401292703876313) -- (0.03316582914572864,1.137738402790694) -- (0.04974874371859296,1.1364825106876064) -- (0.06633165829145728,1.1361362755957074) -- (0.08291457286432159,1.1364251129698115) -- (0.09949748743718592,1.13710405911444) -- (0.11608040201005024,1.1379264033346002) -- (0.13266331658291455,1.1386346820304623) -- (0.14924623115577887,1.1389902730302068) -- (0.16582914572864318,1.13881807213608) -- (0.1824120603015075,1.1379693220321778) -- (0.19899497487437184,1.1363478798681867) -- (0.21557788944723616,1.1339174648369212) -- (0.23216080402010048,1.130677067650845) -- (0.2487437185929648,1.12667609466837) -- (0.2653266331658291,1.1220109006611756) -- (0.2819095477386934,1.1168006024817527) -- (0.29849246231155774,1.1111987082416142) -- (0.31507537688442205,1.1053556070272896) -- (0.33165829145728637,1.0994293394664492) -- (0.3482412060301507,1.093572518373579) -- (0.364824120603015,1.0879021911966373) -- (0.3814070351758793,1.0825188591284922) -- (0.3979899497487437,1.0774900683804316) -- (0.414572864321608,1.0728429552098406) -- (0.4311557788944723,1.0685837313160342) -- (0.44773869346733663,1.0646716722982579) -- (0.46432160804020095,1.0610262359571647) -- (0.48090452261306527,1.0575680734459556) -- (0.4974874371859296,1.0541786364654293) -- (0.5140703517587939,1.0507473190092587) -- (0.5306532663316582,1.0471588160739196) -- (0.5472361809045225,1.0432865880377542) -- (0.5638190954773868,1.0390377343106294) -- (0.5804020100502512,1.0343159496196417) -- (0.5969849246231155,1.029051260069758) -- (0.6135678391959798,1.0231955947589937) -- (0.6301507537688441,1.0167163752456916) -- (0.6467336683417084,1.0096158465896021) -- (0.6633165829145727,1.001884774743587) -- (0.679899497487437,0.9935726505032004) -- (0.6964824120603014,0.9847129098868905) -- (0.7130653266331657,0.9753556461173325) -- (0.72964824120603,0.9655738911518361) -- (0.7462311557788943,0.9554328622515835) -- (0.7628140703517586,0.9450074784646708) -- (0.779396984924623,0.9343715628326078) -- (0.7959798994974874,0.9235977356018045) -- (0.8125628140703517,0.9127607623066244) -- (0.829145728643216,0.9019288284039849) -- (0.8457286432160803,0.8911594752366097) -- (0.8623115577889446,0.8805076515758161) -- (0.878894472361809,0.8700195008870244) -- (0.8954773869346733,0.8597316155931233) -- (0.9120603015075376,0.8496727782236106) -- (0.9286432160804019,0.8398603376107361) -- (0.9452261306532662,0.830305599489768) -- (0.9618090452261305,0.8210118653931022) -- (0.9783919597989948,0.8119833862833894) -- (0.9949748743718592,0.8032406919971955) -- (1.0115577889447234,0.7953666351616151) -- (1.0281407035175878,0.7879045197981349) -- (1.044723618090452,0.7805576706043869) -- (1.0613065326633164,0.7733548818265148) -- (1.0778894472361809,0.7663507903052938) -- (1.094472361809045,0.759614019595735) -- (1.1110552763819095,0.7532247272907641) -- (1.1276381909547737,0.7472662395978567) -- (1.1442211055276381,0.7418321453858306) -- (1.1608040201005023,0.7370067624054509) -- (1.1773869346733667,0.7328778007919973) -- (1.193969849246231,0.7295259379805941) -- (1.2105527638190954,0.7270256191763451) -- (1.2271356783919596,0.725436664470375) -- (1.243718592964824,0.7247986320678549) -- (1.2603015075376882,0.7251316806484646) -- (1.2768844221105526,0.7264316527823954) -- (1.2934673366834168,0.7286603044471376) -- (1.3100502512562813,0.731752255031126) -- (1.3266331658291455,0.735595926465993) -- (1.34321608040201,0.7400594228510422) -- (1.359798994974874,0.7449826354639052) -- (1.3763819095477385,0.7501533183507444) -- (1.3929648241206027,0.7553633640947907) -- (1.4095477386934672,0.7603870517752476) -- (1.4261306532663314,0.7649865129448353) -- (1.4427135678391958,0.7689421218833011) -- (1.45929648241206,0.7720532417315775) -- (1.4758793969849244,0.7741397020844076) -- (1.4924623115577886,0.775056337299283) -- (1.509045226130653,0.7746959608715631) -- (1.5256281407035173,0.7730075238201399) -- (1.5422110552763817,0.769966718469622) -- (1.558793969849246,0.7655981057377763) -- (1.5753768844221103,0.7599581829547268) -- (1.5919597989949748,0.7531348877615007) -- (1.608542713567839,0.7452316110762817) -- (1.6251256281407034,0.7363667701182358) -- (1.6417085427135676,0.7266758581896483) -- (1.658291457286432,0.7162758165285933) -- (1.6748743718592962,0.7053200598981904) -- (1.6914572864321606,0.6939141778099489) -- (1.7080402010050248,0.682194855999831) -- (1.7246231155778893,0.670281424558224) -- (1.7412060301507535,0.658302146651129) -- (1.757788944723618,0.6463870697386697) -- (1.7743718592964821,0.6346786862836428) -- (1.7909547738693465,0.6233358474528503) -- (1.8075376884422107,0.6124878195400352) -- (1.8241206030150752,0.6022844412766065) -- (1.8407035175879394,0.5928561014017011) -- (1.8572864321608038,0.5843243853118105) -- (1.873869346733668,0.5768174123697093) -- (1.8904522613065324,0.5703742823917738) -- (1.9070351758793966,0.565039773590563) -- (1.923618090452261,0.5608259125808495) -- (1.9402010050251253,0.5576527102908481) -- (1.9567839195979897,0.5554690041961452) -- (1.973366834170854,0.5541401849557807) -- (1.9899497487437183,0.5535306343566304) -- (2.0065326633165825,0.5534788882752492) -- (2.0231155778894467,0.5538379184652569) -- (2.0396984924623114,0.554415766035766) -- (2.0562814070351756,0.5551082166806212) -- (2.07286432160804,0.555847609679502) -- (2.089447236180904,0.5565464731930305) -- (2.1060301507537686,0.5572052071417091) -- (2.122613065326633,0.5578770777279887) -- (2.139195979899497,0.5586469401003433) -- (2.1557788944723617,0.5596181132903055) -- (2.172361809045226,0.5609663271382778) -- (2.18894472361809,0.5628403263481807) -- (2.2055276381909543,0.5653804754412552) -- (2.222110552763819,0.5687528735195522) -- (2.238693467336683,0.5730257602518571) -- (2.2552763819095474,0.5783451312153229) -- (2.2718592964824116,0.5846780455446807) -- (2.2884422110552762,0.5920208024333348) -- (2.3050251256281404,0.6002959537667062) -- (2.3216080402010046,0.6093638304574747) -- (2.338190954773869,0.6190555499712087) -- (2.3547738693467335,0.6291421199457061) -- (2.3713567839195977,0.6394520198165023) -- (2.387939698492462,0.6497580822307418) -- (2.404522613065326,0.6598426511620824) -- (2.4211055276381908,0.6695262209658703) -- (2.437688442211055,0.6787049497503436) -- (2.454271356783919,0.6873209639171787) -- (2.4708542713567834,0.6953768999788602) -- (2.487437185929648,0.7029181762157413) -- (2.5040201005025122,0.710104452761929) -- (2.5206030150753764,0.7171248501289894) -- (2.5371859296482406,0.7241984889991546) -- (2.5537688442211053,0.7315695895094567) -- (2.5703517587939695,0.7394459260739343) -- (2.5869346733668337,0.7480943967911334) -- (2.603517587939698,0.757660083382725) -- (2.6201005025125625,0.7682444695524902) -- (2.6366834170854268,0.7799568013475158) -- (2.653266331658291,0.7927088842494024) -- (2.6698492462311556,0.8064158872845338) -- (2.68643216080402,0.820901818824165) -- (2.703015075376884,0.8359160891548177) -- (2.719597989949748,0.8511953945593361) -- (2.736180904522613,0.866413342089565) -- (2.752763819095477,0.8812998683209273) -- (2.7693467336683413,0.8955195672264323) -- (2.7859296482412055,0.9088798926343367) -- (2.80251256281407,0.9211381798784863) -- (2.8190954773869343,0.9321811854663646) -- (2.8356783919597985,0.9419718352522028) -- (2.8522613065326627,0.9505321331488612) -- (2.8688442211055274,0.9579668491795128) -- (2.8854271356783916,0.9643465536867548) -- (2.902010050251256,0.9698803103934992) -- (2.91859296482412,0.9747571807574638) -- (2.9351758793969847,0.979186321533599) -- (2.951758793969849,0.9833844490412411) -- (2.968341708542713,0.9875639592506427) -- (2.9849246231155773,0.9918858564834969) -- (3.001507537688442,0.9964319866233282) -- (3.018090452261306,1.0014529471041849) -- (3.0346733668341703,1.0070114150301346) -- (3.0512562814070345,1.0132044975048877) -- (3.067839195979899,1.020008117810319) -- (3.0844221105527634,1.0274819132745743) -- (3.1010050251256276,1.0356266715016027) -- (3.117587939698492,1.044381575193924) -- (3.1341708542713564,1.053693641159227) -- (3.1507537688442206,1.0634963569325322) -- (3.167336683417085,1.0735854704067889) -- (3.1839195979899495,1.0838150621026788) -- (3.2005025125628137,1.0940767662152389) -- (3.217085427135678,1.104149247530591) -- (3.233668341708542,1.1138500479940983) -- (3.2502512562814068,1.1229434173913475) -- (3.266834170854271,1.1312564877112519) -- (3.283417085427135,1.1386087104342697) -- (3.3,1.144923371435461) node [anchor=west,xshift=0] {$\Phi(\Bx_1,w)$};
\draw (1,0.1) -- (1,-0.1) node [yshift=-6] {$w_0$};
\draw [blue] (3.3,0.3) -- (0.56,0.3) node [left,black] {$y_1$};
\draw [->,thick] (5.5280000000000005,0) -- (8.3,0);
\draw [->,thick] (5.66,-0.13200000000000003) -- (5.66,1.56);
\draw [very thick,dashed] (5.0,1.5) -- (5.016582914572864,1.4752287505366029) -- (5.033165829145728,1.4506637458650031) -- (5.049748743718593,1.4263049859852024) -- (5.066331658291458,1.4021524708971995) -- (5.082914572864322,1.378206200600995) -- (5.099497487437186,1.3544661750965887) -- (5.11608040201005,1.3309323943839801) -- (5.1326633165829145,1.30760485846317) -- (5.149246231155779,1.2844835673341586) -- (5.165829145728643,1.2615685209969443) -- (5.182412060301507,1.238859719451529) -- (5.198994974874372,1.2163571626979117) -- (5.215577889447236,1.1940608507360926) -- (5.232160804020101,1.171970783566072) -- (5.248743718592965,1.1500869611878488) -- (5.265326633165829,1.1284093836014244) -- (5.281909547738693,1.1069380508067976) -- (5.2984924623115575,1.0856729628039694) -- (5.315075376884422,1.0646141195929395) -- (5.331658291457287,1.043761521173708) -- (5.348241206030151,1.0231151675462744) -- (5.364824120603015,1.002675058710639) -- (5.381407035175879,0.9824411946668012) -- (5.397989949748744,0.9624135754147625) -- (5.414572864321608,0.9425922009545211) -- (5.431155778894472,0.9229770712860785) -- (5.447738693467336,0.9035681864094341) -- (5.464321608040201,0.8843655463245881) -- (5.4809045226130655,0.8653691510315399) -- (5.49748743718593,0.8465790005302896) -- (5.514070351758794,0.8279950948208379) -- (5.530653266331658,0.8096174339031845) -- (5.547236180904522,0.7914460177773286) -- (5.5638190954773865,0.7734808464432716) -- (5.580402010050252,0.7557219199010127) -- (5.596984924623116,0.738169238150552) -- (5.61356783919598,0.7208228011918895) -- (5.630150753768844,0.7036826090250247) -- (5.646733668341708,0.6867486616499584) -- (5.663316582914573,0.6700209590666906) -- (5.679899497487437,0.6534995012752207) -- (5.696482412060301,0.6371842882755486) -- (5.713065326633165,0.6210753200676752) -- (5.72964824120603,0.6051725966516) -- (5.7462311557788945,0.5894761180273229) -- (5.762814070351759,0.5739858841948436) -- (5.779396984924623,0.5587018951541629) -- (5.795979899497487,0.5436241509052805) -- (5.812562814070351,0.5287526514481957) -- (5.829145728643216,0.5140873967829096) -- (5.845728643216081,0.4996283869094217) -- (5.862311557788945,0.48537562182773186) -- (5.878894472361809,0.4713291015378399) -- (5.895477386934673,0.4574888260397466) -- (5.9120603015075375,0.4438547953334513) -- (5.928643216080402,0.4304270094189544) -- (5.945226130653266,0.41720546829625516) -- (5.961809045226131,0.4041901719653545) -- (5.978391959798995,0.391381120426252) -- (5.994974874371859,0.37877831367894776) -- (6.011557788944724,0.36638175172344156) -- (6.028140703517588,0.3541914345597335) -- (6.044723618090452,0.3422073621878238) -- (6.061306532663316,0.3304295346077121) -- (6.077889447236181,0.31885795181939863) -- (6.094472361809045,0.30749261382288345) -- (6.11105527638191,0.2963335206181663) -- (6.127638190954774,0.28538067220524754) -- (6.144221105527638,0.27463406858412676) -- (6.160804020100502,0.2640937097548044) -- (6.1773869346733665,0.25375959571728) -- (6.193969849246231,0.24363172647155396) -- (6.210552763819095,0.23371010201762593) -- (6.22713567839196,0.22399472235549628) -- (6.243718592964824,0.21448558748516466) -- (6.260301507537688,0.20518269740663136) -- (6.276884422110553,0.19608605211989608) -- (6.293467336683417,0.18719565162495916) -- (6.310050251256281,0.17851149592182028) -- (6.326633165829145,0.17003358501047972) -- (6.34321608040201,0.16176191889093722) -- (6.359798994974874,0.15369649756319304) -- (6.376381909547739,0.14583732102724692) -- (6.392964824120603,0.1381843892830991) -- (6.409547738693467,0.13073770233074936) -- (6.426130653266331,0.1234972601701979) -- (6.442713567839196,0.11646306280144453) -- (6.45929648241206,0.10963511022448946) -- (6.475879396984924,0.10301340243933245) -- (6.492462311557789,0.09659793944597374) -- (6.509045226130653,0.09038872124441313) -- (6.5256281407035175,0.08438574783465079) -- (6.542211055276382,0.07858901921668657) -- (6.558793969849246,0.07299853539052059) -- (6.57537688442211,0.06761429635615274) -- (6.591959798994974,0.06243630211358306) -- (6.608542713567839,0.057464552662811655) -- (6.625125628140704,0.05269904800383835) -- (6.641708542713568,0.048139788136663315) -- (6.658291457286432,0.043786773061286394) -- (6.674874371859296,0.039640002777707725) -- (6.69145728643216,0.035699477285927185) -- (6.708040201005025,0.031965196585944884) -- (6.72462311557789,0.02843716067776072) -- (6.741206030150753,0.025115369561374792) -- (6.757788944723618,0.021999823236787) -- (6.774371859296482,0.019090521703997443) -- (6.7909547738693465,0.016387464963006033) -- (6.807537688442211,0.013890653013812843) -- (6.824120603015075,0.011600085856417808) -- (6.840703517587939,0.00951576349082099) -- (6.857286432160803,0.007637685917022333) -- (6.8738693467336685,0.005965853135021885) -- (6.890452261306533,0.004500265144819603) -- (6.907035175879397,0.0032409219464155266) -- (6.923618090452261,0.002187823539809621) -- (6.940201005025125,0.001340969925001915) -- (6.9567839195979895,0.0007003611019923857) -- (6.973366834170854,0.00026599707078105053) -- (6.989949748743719,3.787783136789759e-05) -- (7.006532663316582,1.6003383752933113e-05) -- (7.023115577889447,0.00020037372793615265) -- (7.039698492462311,0.0005909888639175694) -- (7.056281407035176,0.0011878487916971625) -- (7.07286432160804,0.0019909535112749392) -- (7.089447236180904,0.0030003030226509004) -- (7.106030150753769,0.004215897325825081) -- (7.122613065326632,0.005637736420797415) -- (7.1391959798994975,0.007265820307567935) -- (7.155778894472362,0.009100148986136689) -- (7.172361809045226,0.01114072245650358) -- (7.18894472361809,0.013387540718668656) -- (7.205527638190954,0.01584060377263192) -- (7.222110552763819,0.018499911618393435) -- (7.238693467336683,0.02136546425595307) -- (7.255276381909548,0.024437261685310886) -- (7.271859296482411,0.027715303906466884) -- (7.288442211055276,0.03119959091942117) -- (7.30502512562814,0.03489012272417355) -- (7.321608040201005,0.0387868993207241) -- (7.338190954773869,0.042889920709072854) -- (7.354773869346733,0.047199186889219896) -- (7.371356783919598,0.05171469786116501) -- (7.3879396984924615,0.05643645362490831) -- (7.4045226130653266,0.0613644541804498) -- (7.421105527638191,0.06649869952778961) -- (7.437688442211055,0.07183918966692747) -- (7.454271356783919,0.0773859245978635) -- (7.470854271356783,0.08313890432059773) -- (7.4874371859296485,0.08909812883513031) -- (7.504020100502512,0.0952635981414609) -- (7.520603015075377,0.10163531223958969) -- (7.53718592964824,0.10821327112951665) -- (7.553768844221105,0.114997474811242) -- (7.5703517587939695,0.12198792328476533) -- (7.586934673366834,0.12918461655008687) -- (7.603517587939698,0.13658755460720656) -- (7.620100502512562,0.14419673745612466) -- (7.636683417085427,0.15201216509684073) -- (7.6532663316582905,0.16003383752935502) -- (7.669849246231156,0.16826175475366767) -- (7.68643216080402,0.17669591676977833) -- (7.703015075376884,0.18533632357768715) -- (7.719597989949748,0.19418297517739416) -- (7.736180904522612,0.2032358715688996) -- (7.7527638190954775,0.212495012752203) -- (7.769346733668341,0.22196039872730455) -- (7.785929648241206,0.2316320294942043) -- (7.80251256281407,0.2415099050529025) -- (7.819095477386934,0.25159402540339865) -- (7.8356783919597985,0.2618843905456929) -- (7.852261306532663,0.2723810004797854) -- (7.868844221105528,0.2830838552056764) -- (7.885427135678391,0.2939929547233653) -- (7.902010050251256,0.3051082990328523) -- (7.91859296482412,0.3164298881341375) -- (7.935175879396985,0.3279577220272213) -- (7.951758793969849,0.33969180071210286) -- (7.968341708542713,0.35163212418878265) -- (7.984924623115577,0.36377869245726063) -- (8.001507537688441,0.3761315055175372) -- (8.018090452261307,0.38869056336961155) -- (8.03467336683417,0.40145586601348415) -- (8.051256281407035,0.41442741344915485) -- (8.0678391959799,0.4276052056766241) -- (8.084422110552763,0.4409892426958911) -- (8.101005025125627,0.4545795245069564) -- (8.117587939698492,0.4683760511098199) -- (8.134170854271357,0.48237882250448194) -- (8.15075376884422,0.4965878386909417) -- (8.167336683417085,0.5110030996691998) -- (8.183919597989949,0.5256246054392564) -- (8.200502512562814,0.5404523560011107) -- (8.217085427135679,0.5554863513547633) -- (8.233668341708542,0.5707265915002141) -- (8.250251256281407,0.5861730764374635) -- (8.26683417085427,0.6018258061665105) -- (8.283417085427136,0.6176847806873559) -- (8.3,0.6337499999999998) node [anchor=west,xshift=0] {$(\Phi^{\rm lin}(\Bx_1,p)-y_1)^2$};
\draw [very thick] (5.0,1.0681295752399376) -- (5.016582914572864,1.0587257864430806) -- (5.033165829145728,1.0527084472654546) -- (5.049748743718593,1.0495544860293622) -- (5.066331658291458,1.0486858070505911) -- (5.082914572864322,1.0494104544098428) -- (5.099497487437186,1.0511148086788074) -- (5.11608040201005,1.0531809861078885) -- (5.1326633165829145,1.0549621948565018) -- (5.149246231155779,1.0558570173589514) -- (5.165829145728643,1.055423637213135) -- (5.182412060301507,1.0532888770006015) -- (5.198994974874372,1.0492166642400163) -- (5.215577889447236,1.0431275072400565) -- (5.232160804020101,1.0350365860815098) -- (5.248743718592965,1.0250900482442218) -- (5.265326633165829,1.0135528812086956) -- (5.281909547738693,1.0007448363218314) -- (5.2984924623115575,0.9870650163792951) -- (5.315075376884422,0.9728964806554412) -- (5.331658291457287,0.9586309031996447) -- (5.348241206030151,0.9446360128766763) -- (5.364824120603015,0.9311847943386936) -- (5.381407035175879,0.9185036473376356) -- (5.397989949748744,0.9067362096453122) -- (5.414572864321608,0.8959293501262195) -- (5.431155778894472,0.8860814280655167) -- (5.447738693467336,0.8770841496231213) -- (5.464321608040201,0.8687413977226951) -- (5.4809045226130655,0.8608640788569251) -- (5.49748743718593,0.8531781235512811) -- (5.514070351758794,0.8454323054993842) -- (5.530653266331658,0.8373694446554716) -- (5.547236180904522,0.8287124279352092) -- (5.5638190954773865,0.8192651591024827) -- (5.580402010050252,0.8088298707986941) -- (5.596984924623116,0.7972736097139526) -- (5.61356783919598,0.7845178024182218) -- (5.630150753768844,0.7705235438179845) -- (5.646733668341708,0.7553319745966165) -- (5.663316582914573,0.7389633555252838) -- (5.679899497487437,0.721564532289052) -- (5.696482412060301,0.7032476534486595) -- (5.713065326633165,0.6841578731138394) -- (5.72964824120603,0.6644829068744942) -- (5.7462311557788945,0.6443883553789548) -- (5.762814070351759,0.6240519709130293) -- (5.779396984924623,0.6036409195960281) -- (5.795979899497487,0.5833112037715472) -- (5.812562814070351,0.5632136277338933) -- (5.829145728643216,0.5434774716956909) -- (5.845728643216081,0.5242042877430355) -- (5.862311557788945,0.5054837003071037) -- (5.878894472361809,0.4873833470872385) -- (5.895477386934673,0.46994922224173197) -- (5.9120603015075375,0.45321024468009385) -- (5.928643216080402,0.43717377618776687) -- (5.945226130653266,0.42183604327530344) -- (5.961809045226131,0.4071800458206001) -- (5.978391959798995,0.3931904817453094) -- (5.994974874371859,0.3798767911227242) -- (6.011557788944724,0.368082154847011) -- (6.028140703517588,0.35707623065917293) -- (6.044723618090452,0.3464035121650716) -- (6.061306532663316,0.3360972662234907) -- (6.077889447236181,0.3262245894275583) -- (6.094472361809045,0.31686757051342307) -- (6.11105527638191,0.3081189801416812) -- (6.127638190954774,0.30007063362601094) -- (6.144221105527638,0.2928234670443687) -- (6.160804020100502,0.2864623655821414) -- (6.1773869346733665,0.2810747856277741) -- (6.193969849246231,0.2767387970971637) -- (6.210552763819095,0.2735263191494114) -- (6.22713567839196,0.2714945332135177) -- (6.243718592964824,0.27068081671008115) -- (6.260301507537688,0.2711054188364821) -- (6.276884422110553,0.2727659317420882) -- (6.293467336683417,0.27562448491306907) -- (6.310050251256281,0.27961501458669363) -- (6.326633165829145,0.2846157167306502) -- (6.34321608040201,0.2904784434599885) -- (6.359798994974874,0.2970143187966041) -- (6.376381909547739,0.30395701503328) -- (6.392964824120603,0.31103369003958736) -- (6.409547738693467,0.3179343561634567) -- (6.426130653266331,0.3243186858308963) -- (6.442713567839196,0.3298600705146193) -- (6.45929648241206,0.33425139454393676) -- (6.475879396984924,0.3372126856390363) -- (6.492462311557789,0.33851778541231525) -- (6.509045226130653,0.3380043829016649) -- (6.5256281407035175,0.3356041763856904) -- (6.542211055276382,0.3313030747036574) -- (6.558793969849246,0.32517239409990834) -- (6.57537688442211,0.317342295100521) -- (6.591959798994974,0.30799683975994185) -- (6.608542713567839,0.297346781252372) -- (6.625125628140704,0.2856239370951319) -- (6.641708542713568,0.2730784319428093) -- (6.658291457286432,0.2599283331398206) -- (6.674874371859296,0.24642652643380894) -- (6.69145728643216,0.23275256921953208) -- (6.708040201005025,0.21910936192909736) -- (6.72462311557789,0.20566250005930165) -- (6.741206030150753,0.19257064244221073) -- (6.757788944723618,0.17997600312321302) -- (6.774371859296482,0.16801473457881747) -- (6.7909547738693465,0.15681910537207933) -- (6.807537688442211,0.1464729560413284) -- (6.824120603015075,0.13706382515686527) -- (6.840703517587939,0.12864704419230516) -- (6.857286432160803,0.12126053412440836) -- (6.8738693467336685,0.11494181968659253) -- (6.890452261306533,0.10965337886829996) -- (6.907035175879397,0.10536912237740537) -- (6.923618090452261,0.1020452350104494) -- (6.940201005025125,0.09957737868032954) -- (6.9567839195979895,0.09789661815745508) -- (6.973366834170854,0.0968808504140376) -- (6.989949748743719,0.09641667383591314) -- (7.006532663316582,0.09637732020188437) -- (7.023115577889447,0.0966505332761616) -- (7.039698492462311,0.09709107301134846) -- (7.056281407035176,0.09762030332695014) -- (7.07286432160804,0.0981869990680722) -- (7.089447236180904,0.09872413936167349) -- (7.106030150753769,0.09923177787121422) -- (7.122613065326632,0.09975088082629069) -- (7.1391959798994975,0.1003473594349059) -- (7.155778894472362,0.10110234712262689) -- (7.172361809045226,0.10215513585006393) -- (7.18894472361809,0.10362755573222722) -- (7.205527638190954,0.10564019511814005) -- (7.222110552763819,0.10834216053752463) -- (7.238693467336683,0.11181459864165688) -- (7.255276381909548,0.11621401810691301) -- (7.271859296482411,0.12156238442270899) -- (7.288442211055276,0.1279142235807131) -- (7.30502512562814,0.1352664897729836) -- (7.321608040201005,0.1435589693929817) -- (7.338190954773869,0.1526946659511457) -- (7.354773869346733,0.16250180268353043) -- (7.371356783919598,0.17284151063625466) -- (7.3879396984924615,0.18349607412858956) -- (7.4045226130653266,0.19423010039303423) -- (7.421105527638191,0.20482444197197586) -- (7.437688442211055,0.2151261584481154) -- (7.454271356783919,0.22502629363459864) -- (7.470854271356783,0.23448433955534048) -- (7.4874371859296485,0.2435145850875287) -- (7.504020100502512,0.25227849326274193) -- (7.520603015075377,0.26098971089269785) -- (7.53718592964824,0.26991653710374885) -- (7.553768844221105,0.27937846588404147) -- (7.5703517587939695,0.28966908291446664) -- (7.586934673366834,0.3011828826534146) -- (7.603517587939698,0.31417912788282415) -- (7.620100502512562,0.32887932489973937) -- (7.636683417085427,0.3455377967396081) -- (7.6532663316582905,0.3641430669274366) -- (7.669849246231156,0.38468557634127265) -- (7.68643216080402,0.4070080572814848) -- (7.703015075376884,0.430809081922492) -- (7.719597989949748,0.45572454447513344) -- (7.736180904522612,0.4812361111456058) -- (7.7527638190954775,0.5068643053648914) -- (7.769346733668341,0.5319653324243361) -- (7.785929648241206,0.5561020854816019) -- (7.80251256281407,0.5787189577541383) -- (7.819095477386934,0.5994795768864871) -- (7.8356783919597985,0.6181917558856221) -- (7.852261306532663,0.6347880843888114) -- (7.868844221105528,0.6493805619288235) -- (7.885427135678391,0.6620345150932022) -- (7.902010050251256,0.6731094453793361) -- (7.91859296482412,0.6829458794756409) -- (7.935175879396985,0.6919410890375118) -- (7.951758793969849,0.700521457787101) -- (7.968341708542713,0.7091162970906291) -- (7.984924623115577,0.718059057602853) -- (8.001507537688441,0.7275262679881733) -- (8.018090452261307,0.7380543555017194) -- (8.03467336683417,0.7497977114743697) -- (8.051256281407035,0.7629909828917989) -- (8.0678391959799,0.7776175345691374) -- (8.084422110552763,0.7938449012124527) -- (8.101005025125627,0.8117198997367903) -- (8.117587939698492,0.8311558942322813) -- (8.134170854271357,0.8520811570857805) -- (8.15075376884422,0.8743900305738728) -- (8.167336683417085,0.8976517200367391) -- (8.183919597989949,0.9215490773685392) -- (8.200502512562814,0.9458368659642766) -- (8.217085427135679,0.9699840184560233) -- (8.233668341708542,0.9935278509299938) -- (8.250251256281407,1.0158538023416241) -- (8.26683417085427,1.0364810225430698) -- (8.283417085427136,1.054896853824343) -- (8.3,1.0708432553967988) node [anchor=west,xshift=0] {$(\Phi(\Bx_1,w)-y_1)^2$};
\draw (6,0.1) -- (6,-0.1) node [yshift=-6] {$w_0$};
\end{tikzpicture}

==> plots/optimization.tex <==
\begin{tikzpicture}[scale=1.1]
\draw [thick] (-4.5,0.7562499999999998) -- (-4.47979797979798,0.7273794575593748) -- (-4.459595959595959,0.7043855125033257) -- (-4.4393939393939394,0.6868688502438187) -- (-4.41919191919192,0.6744401499882348) -- (-4.398989898989899,0.6667200847393692) -- (-4.378787878787879,0.6633393212954319) -- (-4.358585858585858,0.6639385202500476) -- (-4.338383838383838,0.6681683359922553) -- (-4.318181818181818,0.6756894167065091) -- (-4.297979797979798,0.6861724043726768) -- (-4.277777777777778,0.6992979347660417) -- (-4.257575757575758,0.714756637457301) -- (-4.237373737373737,0.732249135812567) -- (-4.217171717171717,0.7514860469933661) -- (-4.196969696969697,0.7721879819566395) -- (-4.1767676767676765,0.7940855454547433) -- (-4.156565656565657,0.8169193360354474) -- (-4.136363636363637,0.8404399460419371) -- (-4.116161616161616,0.8644079616128117) -- (-4.095959595959596,0.8885939626820853) -- (-4.075757575757576,0.9127785229791867) -- (-4.055555555555555,0.936752210028959) -- (-4.0353535353535355,0.9603155851516603) -- (-4.015151515151516,0.9832792034629626) -- (-3.994949494949495,1.0054636138739532) -- (-3.974747474747475,1.0266993590911335) -- (-3.9545454545454546,1.0468269756164197) -- (-3.9343434343434343,1.0656969937471426) -- (-3.9141414141414144,1.083169937576047) -- (-3.893939393939394,1.0991163249912936) -- (-3.8737373737373737,1.1134166676764565) -- (-3.8535353535353534,1.1259614711105246) -- (-3.833333333333333,1.1366512345679012) -- (-3.813131313131313,1.1453964511184052) -- (-3.792929292929293,1.1521176076272688) -- (-3.7727272727272725,1.1567451847551398) -- (-3.7525252525252526,1.1592196569580797) -- (-3.7323232323232323,1.159491492487565) -- (-3.712121212121212,1.1575211533904872) -- (-3.691919191919192,1.1532790955091516) -- (-3.6717171717171717,1.1467457684812785) -- (-3.6515151515151514,1.1379116157400029) -- (-3.6313131313131315,1.1267770745138739) -- (-3.611111111111111,1.1133525758268557) -- (-3.590909090909091,1.0976585444983264) -- (-3.5707070707070705,1.0797253991430797) -- (-3.55050505050505,1.0595935521713231) -- (-3.5303030303030303,1.037313409788679) -- (-3.51010101010101,1.0129453719961838) -- (-3.4898989898989896,0.9865598325902893) -- (-3.4696969696969697,0.9582371791628613) -- (-3.4494949494949494,0.9280677931011808) -- (-3.429292929292929,0.8961520495879428) -- (-3.409090909090909,0.8626003176012565) -- (-3.388888888888889,0.827532959914647) -- (-3.3686868686868685,0.7910803330970526) -- (-3.3484848484848486,0.7533827875128274) -- (-3.3282828282828283,0.7145906673217391) -- (-3.308080808080808,0.67486431047897) -- (-3.287878787878788,0.6343740487351182) -- (-3.2676767676767673,0.5933002076361942) -- (-3.2474747474747474,0.5518331065236257) -- (-3.227272727272727,0.5101730585342528) -- (-3.2070707070707067,0.4685303706003314) -- (-3.186868686868687,0.4271253434495319) -- (-3.1666666666666665,0.38618827160493796) -- (-3.146464646464646,0.3459594433850499) -- (-3.1262626262626263,0.30668914090378085) -- (-3.106060606060606,0.26863764007045976) -- (-3.0858585858585856,0.23207521058982916) -- (-3.0656565656565657,0.19728211596204726) -- (-3.0454545454545454,0.16454861348268557) -- (-3.025252525252525,0.13417495424273085) -- (-3.005050505050505,0.10647138312858495) -- (-2.9848484848484844,0.08175813882206295) -- (-2.9646464646464645,0.06036545380039626) -- (-2.9444444444444446,0.042633554336229285) -- (-2.924242424242424,0.028912660497621534) -- (-2.904040404040404,0.019562986148047967) -- (-2.8838383838383836,0.01495473894639654) -- (-2.8636363636363633,0.015468120346970982) -- (-2.8434343434343434,0.021493325599489244) -- (-2.823232323232323,0.03343054374908372) -- (-2.8030303030303028,0.05168995763630124) -- (-2.782828282828283,0.07669174389710443) -- (-2.7626262626262625,0.10886607296286854) -- (-2.742424242424242,0.14865310906038498) -- (-2.7222222222222223,0.19650301021185856) -- (-2.7020202020202015,0.2528759282349099) -- (-2.6818181818181817,0.318242008742573) -- (-2.6616161616161618,0.3930813911432971) -- (-2.641414141414141,0.47788420864094683) -- (-2.621212121212121,0.5731505882347989) -- (-2.6010101010101008,0.6793906507195481) -- (-2.5808080808080804,0.7971245106852995) -- (-2.5606060606060606,0.9268822765175765) -- (-2.54040404040404,1.069204050397317) -- (-2.52020202020202,1.224639928300869) -- (-2.5,1.3937500000000003);
\draw [thick,dashed,blue] (-3.29,1.2542875000000002) -- (-3.285050505050505,1.2118348943985309) -- (-3.28010101010101,1.1702641988062443) -- (-3.2751515151515154,1.1295754132231406) -- (-3.2702020202020203,1.0897685376492197) -- (-3.2652525252525253,1.050843572084481) -- (-3.2603030303030303,1.0128005165289258) -- (-3.255353535353535,0.9756393709825528) -- (-3.25040404040404,0.9393601354453627) -- (-3.2454545454545456,0.9039628099173553) -- (-3.2405050505050506,0.8694473943985309) -- (-3.2355555555555555,0.8358138888888889) -- (-3.2306060606060605,0.8030622933884298) -- (-3.225656565656566,0.7711926078971536) -- (-3.220707070707071,0.7402048324150596) -- (-3.215757575757576,0.7100989669421489) -- (-3.2108080808080808,0.6808750114784206) -- (-3.2058585858585857,0.6525329660238752) -- (-3.200909090909091,0.6250728305785127) -- (-3.195959595959596,0.5984946051423325) -- (-3.191010101010101,0.5727982897153351) -- (-3.186060606060606,0.5479838842975207) -- (-3.181111111111111,0.524051388888889) -- (-3.176161616161616,0.5010008034894399) -- (-3.1712121212121214,0.4788321280991737) -- (-3.1662626262626263,0.45754536271808993) -- (-3.1613131313131313,0.43714050734618926) -- (-3.1563636363636363,0.4176175619834712) -- (-3.1514141414141412,0.39897652662993577) -- (-3.1464646464646466,0.38121740128558324) -- (-3.1415151515151516,0.36434018595041323) -- (-3.1365656565656566,0.34834488062442615) -- (-3.1316161616161615,0.3332314853076218) -- (-3.1266666666666665,0.31900000000000006) -- (-3.1217171717171714,0.30565042470156106) -- (-3.116767676767677,0.2931827594123049) -- (-3.111818181818182,0.2815970041322315) -- (-3.106868686868687,0.27089315886134085) -- (-3.1019191919191917,0.26107122359963275) -- (-3.0969696969696967,0.25213119834710745) -- (-3.092020202020202,0.244073083103765) -- (-3.087070707070707,0.23689687786960523) -- (-3.082121212121212,0.23060258264462824) -- (-3.077171717171717,0.22519019742883387) -- (-3.072222222222222,0.22065972222222227) -- (-3.0672727272727274,0.21701115702479348) -- (-3.0623232323232323,0.2142445018365474) -- (-3.0573737373737373,0.212359756657484) -- (-3.0524242424242423,0.21135692148760338) -- (-3.0474747474747472,0.21123599632690548) -- (-3.0425252525252526,0.21199698117539034) -- (-3.0375757575757576,0.21363987603305795) -- (-3.0326262626262626,0.21616468089990823) -- (-3.0276767676767675,0.2195713957759413) -- (-3.0227272727272725,0.2238600206611571) -- (-3.017777777777778,0.22903055555555563) -- (-3.012828282828283,0.2350830004591369) -- (-3.007878787878788,0.2420173553719009) -- (-3.002929292929293,0.2498336202938476) -- (-2.9979797979797977,0.25853179522497716) -- (-2.993030303030303,0.2681118801652893) -- (-2.988080808080808,0.2785738751147842) -- (-2.983131313131313,0.28991778007346203) -- (-2.978181818181818,0.3021435950413224) -- (-2.973232323232323,0.31525132001836553) -- (-2.9682828282828284,0.3292409550045914) -- (-2.9633333333333334,0.34411249999999993) -- (-2.9583838383838383,0.35986595500459156) -- (-2.9534343434343433,0.37650132001836556) -- (-2.9484848484848483,0.3940185950413223) -- (-2.9435353535353537,0.4124177800734623) -- (-2.9385858585858586,0.431698875114784) -- (-2.9336363636363636,0.45186188016528944) -- (-2.9286868686868686,0.4729067952249771) -- (-2.9237373737373735,0.4948336202938475) -- (-2.918787878787879,0.5176423553719012) -- (-2.913838383838384,0.5413330004591366) -- (-2.908888888888889,0.5659055555555558) -- (-2.903939393939394,0.5913600206611571) -- (-2.898989898989899,0.6176963957759412) -- (-2.894040404040404,0.6449146808999086) -- (-2.889090909090909,0.6730148760330574) -- (-2.884141414141414,0.7019969811753903) -- (-2.879191919191919,0.7318609963269055) -- (-2.874242424242424,0.762606921487603) -- (-2.8692929292929295,0.7942347566574843) -- (-2.8643434343434344,0.8267445018365467) -- (-2.8593939393939394,0.8601361570247936) -- (-2.8544444444444443,0.894409722222222) -- (-2.8494949494949493,0.9295651974288335) -- (-2.8445454545454547,0.9656025826446286) -- (-2.8395959595959597,1.0025218778696046) -- (-2.8346464646464646,1.0403230831037649) -- (-2.8296969696969696,1.0790061983471073) -- (-2.8247474747474746,1.1185712235996323) -- (-2.81979797979798,1.159018158861341) -- (-2.814848484848485,1.2003470041322308) -- (-2.80989898989899,1.242557759412305) -- (-2.804949494949495,1.2856504247015608) -- (-2.8,1.3296249999999996);
\draw [thick,dashed,blue] (-3.38,-0.6423500000000002) -- (-3.375252525252525,-0.6035712235996331) -- (-3.3705050505050504,-0.5656038337924703) -- (-3.3657575757575757,-0.5284478305785123) -- (-3.361010101010101,-0.4921032139577597) -- (-3.3562626262626263,-0.45656998393021175) -- (-3.3515151515151516,-0.42184814049586783) -- (-3.346767676767677,-0.38793768365472925) -- (-3.342020202020202,-0.35483861340679523) -- (-3.3372727272727274,-0.32255092975206634) -- (-3.3325252525252527,-0.2910746326905418) -- (-3.327777777777778,-0.2604097222222225) -- (-3.3230303030303032,-0.2305561983471076) -- (-3.318282828282828,-0.20151406106519754) -- (-3.3135353535353533,-0.17328331037649214) -- (-3.3087878787878786,-0.14586394628099175) -- (-3.304040404040404,-0.11925596877869615) -- (-3.299292929292929,-0.09345937786960523) -- (-3.2945454545454544,-0.0684741735537191) -- (-3.2897979797979797,-0.04430035583103764) -- (-3.285050505050505,-0.020937924701560973) -- (-3.2803030303030303,0.0016131198347107967) -- (-3.2755555555555556,0.023352777777777778) -- (-3.270808080808081,0.04428104912764008) -- (-3.266060606060606,0.06439793388429738) -- (-3.2613131313131314,0.08370343204775033) -- (-3.2565656565656567,0.10219754361799815) -- (-3.251818181818182,0.11988026859504136) -- (-3.247070707070707,0.13675160697887978) -- (-3.2423232323232325,0.15281155876951336) -- (-3.2375757575757573,0.1680601239669421) -- (-3.232828282828283,0.1824973025711662) -- (-3.228080808080808,0.19612309458218552) -- (-3.223333333333333,0.2089375000000001) -- (-3.2185858585858584,0.22094051882460974) -- (-3.2138383838383837,0.2321321510560147) -- (-3.209090909090909,0.24251239669421498) -- (-3.2043434343434343,0.2520812557392104) -- (-3.1995959595959595,0.26083872819100096) -- (-3.194848484848485,0.26878481404958676) -- (-3.19010101010101,0.2759195133149679) -- (-3.1853535353535354,0.28224282598714423) -- (-3.1806060606060607,0.2877547520661158) -- (-3.175858585858586,0.29245529155188255) -- (-3.171111111111111,0.2963444444444445) -- (-3.1663636363636365,0.2994222107438017) -- (-3.1616161616161618,0.3016885904499541) -- (-3.1568686868686866,0.30314358356290183) -- (-3.1521212121212123,0.30378719008264465) -- (-3.147373737373737,0.3036194100091828) -- (-3.1426262626262624,0.3026402433425161) -- (-3.1378787878787877,0.30084969008264467) -- (-3.133131313131313,0.29824775022956845) -- (-3.1283838383838383,0.29483442378328745) -- (-3.1236363636363635,0.2906097107438017) -- (-3.118888888888889,0.28557361111111107) -- (-3.114141414141414,0.27972612488521587) -- (-3.1093939393939394,0.2730672520661157) -- (-3.1046464646464647,0.2655969926538108) -- (-3.09989898989899,0.2573153466483012) -- (-3.095151515151515,0.24822231404958678) -- (-3.0904040404040405,0.23831789485766752) -- (-3.0856565656565658,0.2276020890725436) -- (-3.080909090909091,0.21607489669421479) -- (-3.076161616161616,0.2037363177226813) -- (-3.0714141414141416,0.1905863521579431) -- (-3.0666666666666664,0.17662499999999992) -- (-3.0619191919191917,0.16185226124885216) -- (-3.057171717171717,0.14626813590449944) -- (-3.0524242424242423,0.12987262396694213) -- (-3.0476767676767675,0.11266572543617984) -- (-3.042929292929293,0.09464744031221298) -- (-3.038181818181818,0.07581776859504115) -- (-3.0334343434343434,0.05617671028466474) -- (-3.0286868686868686,0.03572426538108334) -- (-3.023939393939394,0.01446043388429738) -- (-3.019191919191919,-0.007614784205693573) -- (-3.0144444444444445,-0.030501388888889036) -- (-3.0096969696969698,-0.05419938016528961) -- (-3.004949494949495,-0.0787087580348946) -- (-3.0002020202020203,-0.1040295224977047) -- (-2.995454545454545,-0.13016167355371927) -- (-2.990707070707071,-0.15710521120293858) -- (-2.9859595959595957,-0.1848601354453627) -- (-2.9812121212121214,-0.21342644628099153) -- (-2.9764646464646463,-0.2428041437098259) -- (-2.9717171717171715,-0.2729932277318643) -- (-2.966969696969697,-0.3039936983471082) -- (-2.962222222222222,-0.33580555555555625) -- (-2.9574747474747474,-0.3684287993572089) -- (-2.9527272727272726,-0.40186342975206646) -- (-2.947979797979798,-0.4361094467401287) -- (-2.943232323232323,-0.4711668503213957) -- (-2.9384848484848485,-0.5070356404958685) -- (-2.9337373737373738,-0.543715817263545) -- (-2.928989898989899,-0.5812073806244272) -- (-2.924242424242424,-0.6195103305785133) -- (-2.9194949494949496,-0.6586246671258043) -- (-2.9147474747474744,-0.6985503902663) -- (-2.91,-0.7392875000000003);
\fill (-3.1,0.25750000000000006) circle (0.05);
\node at (-3.5,-1) {\small smooth};
\draw [thick] (-1.0,1.5) -- (-0.9797979797979798,1.32712092569179) -- (-0.9595959595959596,1.1711748108964735) -- (-0.9393939393939394,1.0308080056610374) -- (-0.9191919191919192,0.904749695045026) -- (-0.898989898989899,0.7918084485539003) -- (-0.8787878787878788,0.6908688429887029) -- (-0.8585858585858586,0.6008881587120365) -- (-0.8383838383838383,0.5208931493303548) -- (-0.8181818181818181,0.4499768847925641) -- (-0.797979797979798,0.38729566790493686) -- (-0.7777777777777778,0.33206602426233583) -- (-0.7575757575757576,0.283561765595752) -- (-0.7373737373737373,0.24111112653615213) -- (-0.7171717171717171,0.20409397479463826) -- (-0.696969696969697,0.17193909475891933) -- (-0.6767676767676767,0.14412154450609363) -- (-0.6565656565656566,0.12016008623174468) -- (-0.6363636363636364,0.09961469009534529) -- (-0.6161616161616161,0.08208411148197692) -- (-0.5959595959595959,0.06720354168035819) -- (-0.5757575757575757,0.054642331977185835) -- (-0.5555555555555556,0.044101791167787216) -- (-0.5353535353535352,0.03531305648308409) -- (-0.5151515151515151,0.028035037932868774) -- (-0.4949494949494949,0.022052436065390653) -- (-0.4747474747474747,0.017173833143255452) -- (-0.4545454545454545,0.013229857735635396) -- (-0.43434343434343425,0.010071422726791181) -- (-0.41414141414141414,0.007568036740905535) -- (-0.3939393939393939,0.005606188983228277) -- (-0.3737373737373737,0.004087807497533107) -- (-0.3535353535353535,0.0029287908398858364) -- (-0.33333333333333326,0.002057613168724277) -- (-0.31313131313131304,0.0014140027512497054) -- (-0.2929292929292928,0.0009476938861299059) -- (-0.2727272727272727,0.0006172522425138053) -- (-0.2525252525252525,0.0003889736153576842) -- (-0.23232323232323226,0.00023585609706298905) -- (-0.21212121212121204,0.0001366456654257134) -- (-0.19191919191919182,7.49551878973741e-05) -- (-0.1717171717171716,3.845684215757019e-05) -- (-0.1515151515151515,1.8147952998128116e-05) -- (-0.13131313131313127,7.690245518831642e-06) -- (-0.11111111111111105,2.8225146347383718e-06) -- (-0.09090909090909083,8.467108950806617e-07) -- (-0.07070707070707061,1.8744261375269213e-07) -- (-0.050505050505050386,2.4894311382891464e-08) -- (-0.030303030303030276,1.1614689918801943e-09) -- (-0.010101010101010055,1.5932359285050325e-12) -- (0.010101010101010166,1.5932359285051377e-12) -- (0.030303030303030498,1.1614689918802454e-09) -- (0.05050505050505061,2.489431138289212e-08) -- (0.07070707070707072,1.8744261375269388e-07) -- (0.09090909090909105,8.467108950806741e-07) -- (0.11111111111111116,2.8225146347383883e-06) -- (0.1313131313131315,7.690245518831722e-06) -- (0.1515151515151516,1.8147952998128197e-05) -- (0.1717171717171717,3.8456842157570336e-05) -- (0.19191919191919204,7.495518789737461e-05) -- (0.21212121212121215,0.00013664566542571384) -- (0.2323232323232325,0.00023585609706299038) -- (0.2525252525252526,0.00038897361535768525) -- (0.27272727272727293,0.0006172522425138084) -- (0.29292929292929304,0.00094769388612991) -- (0.31313131313131315,0.0014140027512497084) -- (0.3333333333333335,0.002057613168724285) -- (0.3535353535353536,0.0029287908398858416) -- (0.3737373737373739,0.004087807497533122) -- (0.39393939393939403,0.005606188983228287) -- (0.41414141414141437,0.007568036740905559) -- (0.4343434343434345,0.010071422726791212) -- (0.4545454545454546,0.013229857735635417) -- (0.4747474747474749,0.0171738331432555) -- (0.49494949494949503,0.02205243606539068) -- (0.5151515151515154,0.02803503793286885) -- (0.5353535353535355,0.03531305648308418) -- (0.5555555555555556,0.044101791167787216) -- (0.5757575757575759,0.05464233197718596) -- (0.595959595959596,0.06720354168035828) -- (0.6161616161616164,0.0820841114819771) -- (0.6363636363636365,0.09961469009534539) -- (0.6565656565656568,0.1201600862317449) -- (0.6767676767676769,0.1441215445060939) -- (0.696969696969697,0.17193909475891933) -- (0.7171717171717173,0.20409397479463862) -- (0.7373737373737375,0.2411111265361524) -- (0.7575757575757578,0.2835617655957525) -- (0.7777777777777779,0.3320660242623361) -- (0.7979797979797982,0.3872956679049375) -- (0.8181818181818183,0.4499768847925648) -- (0.8383838383838385,0.5208931493303552) -- (0.8585858585858588,0.6008881587120374) -- (0.8787878787878789,0.6908688429887033) -- (0.8989898989898992,0.7918084485539015) -- (0.9191919191919193,0.9047496950450264) -- (0.9393939393939394,1.0308080056610374) -- (0.9595959595959598,1.171174810896475) -- (0.9797979797979799,1.3271209256917909) -- (1.0,1.5);
\draw [thick,dashed,blue] (-0.5,-0.2578125) -- (-0.48282828282828283,-0.25298295454545455) -- (-0.46565656565656566,-0.2481534090909091) -- (-0.4484848484848485,-0.24332386363636366) -- (-0.4313131313131313,-0.2384943181818182) -- (-0.41414141414141414,-0.2336647727272727) -- (-0.396969696969697,-0.22883522727272726) -- (-0.3797979797979798,-0.2240056818181818) -- (-0.36262626262626263,-0.21917613636363636) -- (-0.34545454545454546,-0.21434659090909092) -- (-0.3282828282828283,-0.20951704545454547) -- (-0.3111111111111111,-0.2046875) -- (-0.29393939393939394,-0.19985795454545455) -- (-0.2767676767676768,-0.1950284090909091) -- (-0.2595959595959596,-0.19019886363636362) -- (-0.24242424242424243,-0.18536931818181818) -- (-0.22525252525252526,-0.18053977272727273) -- (-0.2080808080808081,-0.17571022727272728) -- (-0.19090909090909092,-0.17088068181818183) -- (-0.17373737373737375,-0.16605113636363636) -- (-0.15656565656565657,-0.1612215909090909) -- (-0.1393939393939394,-0.15639204545454546) -- (-0.12222222222222223,-0.1515625) -- (-0.10505050505050506,-0.14673295454545454) -- (-0.08787878787878789,-0.1419034090909091) -- (-0.07070707070707072,-0.13707386363636365) -- (-0.05353535353535355,-0.1322443181818182) -- (-0.036363636363636376,-0.12741477272727272) -- (-0.019191919191919204,-0.12258522727272728) -- (-0.002020202020202033,-0.11775568181818183) -- (0.015151515151515138,-0.11292613636363635) -- (0.03232323232323231,-0.1080965909090909) -- (0.04949494949494948,-0.10326704545454546) -- (0.06666666666666665,-0.09843750000000001) -- (0.08383838383838382,-0.09360795454545455) -- (0.101010101010101,-0.08877840909090909) -- (0.11818181818181817,-0.08394886363636364) -- (0.13535353535353534,-0.0791193181818182) -- (0.1525252525252525,-0.07428977272727273) -- (0.16969696969696968,-0.06946022727272727) -- (0.18686868686868685,-0.06463068181818182) -- (0.20404040404040402,-0.059801136363636376) -- (0.2212121212121212,-0.054971590909090914) -- (0.23838383838383836,-0.05014204545454545) -- (0.25555555555555554,-0.045312500000000006) -- (0.2727272727272727,-0.04048295454545456) -- (0.2898989898989899,-0.0356534090909091) -- (0.30707070707070705,-0.030823863636363642) -- (0.3242424242424242,-0.025994318181818188) -- (0.3414141414141414,-0.021164772727272733) -- (0.35858585858585856,-0.01633522727272728) -- (0.37575757575757573,-0.011505681818181825) -- (0.3929292929292929,-0.00667613636363637) -- (0.4101010101010101,-0.0018465909090909158) -- (0.42727272727272725,0.0029829545454545386) -- (0.4444444444444444,0.007812499999999993) -- (0.4616161616161616,0.012642045454545447) -- (0.47878787878787876,0.017471590909090902) -- (0.49595959595959593,0.022301136363636356) -- (0.5131313131313131,0.02713068181818181) -- (0.5303030303030303,0.031960227272727265) -- (0.5474747474747474,0.03678977272727272) -- (0.5646464646464646,0.041619318181818174) -- (0.5818181818181818,0.04644886363636363) -- (0.598989898989899,0.05127840909090908) -- (0.6161616161616161,0.05610795454545454) -- (0.6333333333333333,0.06093749999999999) -- (0.6505050505050505,0.06576704545454545) -- (0.6676767676767676,0.0705965909090909) -- (0.6848484848484848,0.07542613636363635) -- (0.702020202020202,0.08025568181818181) -- (0.7191919191919192,0.08508522727272727) -- (0.7363636363636363,0.08991477272727272) -- (0.7535353535353535,0.09474431818181817) -- (0.7707070707070707,0.09957386363636363) -- (0.7878787878787878,0.10440340909090909) -- (0.805050505050505,0.10923295454545454) -- (0.8222222222222222,0.11406249999999998) -- (0.8393939393939394,0.11889204545454544) -- (0.8565656565656565,0.1237215909090909) -- (0.8737373737373737,0.12855113636363635) -- (0.8909090909090909,0.1333806818181818) -- (0.908080808080808,0.13821022727272725) -- (0.9252525252525252,0.14303977272727272) -- (0.9424242424242424,0.14786931818181817) -- (0.9595959595959596,0.15269886363636362) -- (0.9767676767676767,0.1575284090909091) -- (0.9939393939393939,0.16235795454545454) -- (1.011111111111111,0.1671875) -- (1.0282828282828282,0.17201704545454544) -- (1.0454545454545454,0.17684659090909088) -- (1.0626262626262626,0.18167613636363636) -- (1.0797979797979798,0.1865056818181818) -- (1.096969696969697,0.19133522727272725) -- (1.114141414141414,0.19616477272727273) -- (1.1313131313131313,0.20099431818181818) -- (1.1484848484848484,0.20582386363636362) -- (1.1656565656565656,0.21065340909090907) -- (1.1828282828282828,0.21548295454545452) -- (1.2,0.2203125);
\fill (0.5,0.0234375) circle (0.05);
\node at (0,-1) {\small convex};
\draw [thick] (2.5,1.5) -- (2.5202020202020203,1.4400061218243037) -- (2.5404040404040407,1.3812366085093357) -- (2.5606060606060606,1.3236914600550964) -- (2.580808080808081,1.2673706764615857) -- (2.601010101010101,1.2122742577288033) -- (2.621212121212121,1.1584022038567492) -- (2.6414141414141414,1.1057545148454238) -- (2.6616161616161618,1.054331190694827) -- (2.6818181818181817,1.0041322314049586) -- (2.702020202020202,0.9551576369758188) -- (2.7222222222222223,0.9074074074074074) -- (2.742424242424242,0.8608815426997245) -- (2.7626262626262625,0.8155800428527702) -- (2.782828282828283,0.7715029078665442) -- (2.8030303030303028,0.7286501377410469) -- (2.8232323232323235,0.6870217324762777) -- (2.8434343434343434,0.6466176920722375) -- (2.8636363636363638,0.6074380165289256) -- (2.883838383838384,0.5694827058463422) -- (2.904040404040404,0.5327517600244872) -- (2.9242424242424243,0.4972451790633608) -- (2.9444444444444446,0.462962962962963) -- (2.9646464646464645,0.4299051117232934) -- (2.984848484848485,0.3980716253443526) -- (3.005050505050505,0.36746250382614015) -- (3.025252525252525,0.3380777471686562) -- (3.0454545454545454,0.3099173553719007) -- (3.0656565656565657,0.28298132843587376) -- (3.0858585858585856,0.25726966636057547) -- (3.106060606060606,0.2327823691460055) -- (3.1262626262626263,0.209519436792164) -- (3.1464646464646466,0.18748086929905106) -- (3.166666666666667,0.1666666666666666) -- (3.186868686868687,0.14707682889501061) -- (3.207070707070707,0.12871135598408318) -- (3.2272727272727275,0.11157024793388429) -- (3.2474747474747474,0.09565350474441381) -- (3.2676767676767677,0.08096112641567182) -- (3.287878787878788,0.06749311294765835) -- (3.308080808080808,0.05524946434037338) -- (3.3282828282828283,0.0442301805938169) -- (3.3484848484848486,0.03443526170798897) -- (3.3686868686868685,0.025864707682889482) -- (3.388888888888889,0.018518518518518497) -- (3.409090909090909,0.012396694214876009) -- (3.4292929292929295,0.0074992347719620225) -- (3.44949494949495,0.0038261401897765356) -- (3.4696969696969697,0.0013774104683195567) -- (3.48989898989899,0.00015304560759106075) -- (3.5101010101010104,0.0001530456075910641) -- (3.5303030303030303,0.001377410468319577) -- (3.5505050505050506,0.003826140189776569) -- (3.570707070707071,0.007499234771962048) -- (3.590909090909091,0.012396694214876072) -- (3.611111111111111,0.018518518518518535) -- (3.6313131313131315,0.025864707682889572) -- (3.6515151515151514,0.03443526170798902) -- (3.6717171717171717,0.044230180593816955) -- (3.691919191919192,0.055249464340373505) -- (3.712121212121212,0.06749311294765842) -- (3.7323232323232327,0.08096112641567199) -- (3.7525252525252526,0.09565350474441389) -- (3.772727272727273,0.11157024793388447) -- (3.7929292929292933,0.12871135598408334) -- (3.813131313131313,0.14707682889501072) -- (3.8333333333333335,0.16666666666666682) -- (3.853535353535354,0.18748086929905117) -- (3.8737373737373737,0.20951943679216425) -- (3.893939393939394,0.23278236914600564) -- (3.9141414141414144,0.25726966636057574) -- (3.9343434343434343,0.2829813284358741) -- (3.9545454545454546,0.3099173553719009) -- (3.974747474747475,0.3380777471686565) -- (3.994949494949495,0.3674625038261403) -- (4.015151515151516,0.3980716253443529) -- (4.0353535353535355,0.42990511172329376) -- (4.055555555555555,0.462962962962963) -- (4.075757575757576,0.49724517906336113) -- (4.095959595959596,0.5327517600244874) -- (4.116161616161616,0.5694827058463425) -- (4.136363636363637,0.6074380165289258) -- (4.156565656565657,0.646617692072238) -- (4.1767676767676765,0.6870217324762782) -- (4.196969696969697,0.7286501377410469) -- (4.217171717171717,0.7715029078665447) -- (4.237373737373737,0.8155800428527703) -- (4.257575757575758,0.8608815426997249) -- (4.277777777777778,0.9074074074074078) -- (4.2979797979797985,0.9551576369758195) -- (4.318181818181818,1.004132231404959) -- (4.338383838383838,1.0543311906948272) -- (4.358585858585859,1.1057545148454244) -- (4.378787878787879,1.1584022038567496) -- (4.3989898989899,1.212274257728804) -- (4.41919191919192,1.267370676461586) -- (4.4393939393939394,1.3236914600550964) -- (4.45959595959596,1.3812366085093364) -- (4.47979797979798,1.4400061218243039) -- (4.5,1.5);
\draw [thick,dashed,blue] (2.5,0.3239999999999996) -- (2.5202020202020203,0.2977006427915514) -- (2.5404040404040407,0.2721359044995406) -- (2.5606060606060606,0.24730578512396684) -- (2.580808080808081,0.22321028466482984) -- (2.601010101010101,0.1998494031221303) -- (2.621212121212121,0.17722314049586751) -- (2.6414141414141414,0.15533149678604175) -- (2.6616161616161618,0.1341744719926532) -- (2.6818181818181817,0.11375206611570232) -- (2.7020202020202024,0.094064279155188) -- (2.7222222222222223,0.07511111111111068) -- (2.7424242424242427,0.056892561983471035) -- (2.762626262626263,0.039408631772268166) -- (2.782828282828283,0.022659320477502076) -- (2.803030303030303,0.006644628099173211) -- (2.8232323232323235,-0.00863544536271843) -- (2.8434343434343434,-0.023180899908172847) -- (2.8636363636363638,-0.03699173553719037) -- (2.883838383838384,-0.050067952249770786) -- (2.904040404040404,-0.062409550045913864) -- (2.9242424242424243,-0.07401652892562005) -- (2.9444444444444446,-0.08488888888888924) -- (2.9646464646464645,-0.09502662993572109) -- (2.984848484848485,-0.10442975206611582) -- (3.005050505050505,-0.11309825528007367) -- (3.0252525252525255,-0.12103213957759429) -- (3.045454545454546,-0.1282314049586779) -- (3.0656565656565657,-0.13469605142332441) -- (3.085858585858586,-0.1404260789715337) -- (3.1060606060606064,-0.14542148760330587) -- (3.1262626262626263,-0.14968227731864114) -- (3.1464646464646466,-0.1532084481175391) -- (3.166666666666667,-0.15600000000000008) -- (3.186868686868687,-0.15805693296602402) -- (3.207070707070707,-0.15937924701561068) -- (3.2272727272727275,-0.15996694214876034) -- (3.2474747474747474,-0.159820018365473) -- (3.2676767676767677,-0.15893847566574837) -- (3.287878787878788,-0.15732231404958685) -- (3.3080808080808084,-0.1549715335169881) -- (3.3282828282828287,-0.15188613406795226) -- (3.3484848484848486,-0.14806611570247935) -- (3.368686868686869,-0.14351147842056927) -- (3.3888888888888893,-0.13822222222222227) -- (3.409090909090909,-0.13219834710743802) -- (3.4292929292929295,-0.1254398530762167) -- (3.44949494949495,-0.11794674012855824) -- (3.4696969696969697,-0.10971900826446274) -- (3.48989898989899,-0.10075665748393015) -- (3.5101010101010104,-0.0910596877869605) -- (3.5303030303030307,-0.08062809917355361) -- (3.5505050505050506,-0.06946189164370971) -- (3.570707070707071,-0.057561065197428776) -- (3.5909090909090913,-0.044925619834710606) -- (3.611111111111111,-0.03155555555555549) -- (3.6313131313131315,-0.017450872359963093) -- (3.651515151515152,-0.0026115702479337227) -- (3.6717171717171717,0.012962350780532685) -- (3.691919191919192,0.02927089072543637) -- (3.7121212121212124,0.04631404958677697) -- (3.7323232323232327,0.0640918273645549) -- (3.7525252525252526,0.08260422405876969) -- (3.772727272727273,0.10185123966942179) -- (3.7929292929292933,0.1218328741965108) -- (3.813131313131313,0.14254912764003685) -- (3.8333333333333335,0.16400000000000028) -- (3.853535353535354,0.18618549127640058) -- (3.873737373737374,0.20910560146923818) -- (3.893939393939394,0.23276033057851267) -- (3.9141414141414144,0.2571496786042245) -- (3.9343434343434347,0.28227364554637313) -- (3.9545454545454546,0.3081322314049589) -- (3.974747474747475,0.334725436179982) -- (3.9949494949494953,0.362053259871442) -- (4.015151515151516,0.39011570247933935) -- (4.0353535353535355,0.41891276400367344) -- (4.055555555555555,0.44844444444444465) -- (4.075757575757576,0.47871074380165335) -- (4.095959595959596,0.5097116620752988) -- (4.116161616161617,0.5414471992653817) -- (4.136363636363637,0.5739173553719011) -- (4.156565656565657,0.6071221303948582) -- (4.176767676767677,0.6410615243342521) -- (4.196969696969697,0.6757355371900831) -- (4.217171717171717,0.7111441689623513) -- (4.237373737373738,0.7472874196510565) -- (4.257575757575758,0.7841652892561991) -- (4.277777777777778,0.8217777777777783) -- (4.2979797979797985,0.8601248852157951) -- (4.318181818181818,0.8992066115702485) -- (4.338383838383838,0.939022956841139) -- (4.358585858585859,0.9795739210284672) -- (4.378787878787879,1.020859504132232) -- (4.3989898989899,1.0628797061524342) -- (4.41919191919192,1.1056345270890733) -- (4.4393939393939394,1.1491239669421494) -- (4.45959595959596,1.1933480257116629) -- (4.47979797979798,1.2383067033976132) -- (4.5,1.2840000000000003);
\fill (3.9,0.24000000000000005) circle (0.05);
\node at (3.5,-1) {\small strongly convex};
\end{tikzpicture}

==> plots/square.tex <==
\begin{tikzpicture}[scale=0.9]
\draw [<->,thick] (0,2.3) -- (0,0) -- (3.3,0);
\draw [-] (3,0.11499999999999999) -- (3,-0.11499999999999999) node [below] {\small $1$};
\draw [-] (0.165,2) -- (-0.165,2) node [left] {\small $\frac{1}{4}$};
\draw [thick,blue,dashed] (0.000,0.000) -- (0.006,0.008) -- (0.012,0.016) -- (0.018,0.024) -- (0.024,0.032) -- (0.030,0.040) -- (0.036,0.048) -- (0.042,0.056) -- (0.048,0.064) -- (0.054,0.072) -- (0.060,0.080) -- (0.066,0.088) -- (0.072,0.096) -- (0.078,0.104) -- (0.084,0.112) -- (0.090,0.120) -- (0.096,0.128) -- (0.102,0.136) -- (0.108,0.144) -- (0.114,0.152) -- (0.120,0.160) -- (0.126,0.168) -- (0.132,0.176) -- (0.138,0.184) -- (0.144,0.192) -- (0.150,0.200) -- (0.156,0.208) -- (0.162,0.216) -- (0.168,0.224) -- (0.174,0.232) -- (0.180,0.240) -- (0.186,0.248) -- (0.192,0.257) -- (0.198,0.265) -- (0.204,0.273) -- (0.210,0.281) -- (0.216,0.289) -- (0.222,0.297) -- (0.228,0.305) -- (0.234,0.313) -- (0.240,0.321) -- (0.246,0.329) -- (0.253,0.337) -- (0.259,0.345) -- (0.265,0.353) -- (0.271,0.361) -- (0.277,0.369) -- (0.283,0.377) -- (0.289,0.385) -- (0.295,0.393) -- (0.301,0.401) -- (0.307,0.409) -- (0.313,0.417) -- (0.319,0.425) -- (0.325,0.433) -- (0.331,0.441) -- (0.337,0.449) -- (0.343,0.457) -- (0.349,0.465) -- (0.355,0.473) -- (0.361,0.481) -- (0.367,0.489) -- (0.373,0.497) -- (0.379,0.505) -- (0.385,0.513) -- (0.391,0.521) -- (0.397,0.529) -- (0.403,0.537) -- (0.409,0.545) -- (0.415,0.553) -- (0.421,0.561) -- (0.427,0.569) -- (0.433,0.577) -- (0.439,0.585) -- (0.445,0.593) -- (0.451,0.601) -- (0.457,0.609) -- (0.463,0.617) -- (0.469,0.625) -- (0.475,0.633) -- (0.481,0.641) -- (0.487,0.649) -- (0.493,0.657) -- (0.499,0.665) -- (0.505,0.673) -- (0.511,0.681) -- (0.517,0.689) -- (0.523,0.697) -- (0.529,0.705) -- (0.535,0.713) -- (0.541,0.721) -- (0.547,0.729) -- (0.553,0.737) -- (0.559,0.745) -- (0.565,0.754) -- (0.571,0.762) -- (0.577,0.770) -- (0.583,0.778) -- (0.589,0.786) -- (0.595,0.794) -- (0.601,0.802) -- (0.607,0.810) -- (0.613,0.818) -- (0.619,0.826) -- (0.625,0.834) -- (0.631,0.842) -- (0.637,0.850) -- (0.643,0.858) -- (0.649,0.866) -- (0.655,0.874) -- (0.661,0.882) -- (0.667,0.890) -- (0.673,0.898) -- (0.679,0.906) -- (0.685,0.914) -- (0.691,0.922) -- (0.697,0.930) -- (0.703,0.938) -- (0.709,0.946) -- (0.715,0.954) -- (0.721,0.962) -- (0.727,0.970) -- (0.733,0.978) -- (0.739,0.986) -- (0.745,0.994) -- (0.752,1.002) -- (0.758,1.010) -- (0.764,1.018) -- (0.770,1.026) -- (0.776,1.034) -- (0.782,1.042) -- (0.788,1.050) -- (0.794,1.058) -- (0.800,1.066) -- (0.806,1.074) -- (0.812,1.082) -- (0.818,1.090) -- (0.824,1.098) -- (0.830,1.106) -- (0.836,1.114) -- (0.842,1.122) -- (0.848,1.130) -- (0.854,1.138) -- (0.860,1.146) -- (0.866,1.154) -- (0.872,1.162) -- (0.878,1.170) -- (0.884,1.178) -- (0.890,1.186) -- (0.896,1.194) -- (0.902,1.202) -- (0.908,1.210) -- (0.914,1.218) -- (0.920,1.226) -- (0.926,1.234) -- (0.932,1.242) -- (0.938,1.251) -- (0.944,1.259) -- (0.950,1.267) -- (0.956,1.275) -- (0.962,1.283) -- (0.968,1.291) -- (0.974,1.299) -- (0.980,1.307) -- (0.986,1.315) -- (0.992,1.323) -- (0.998,1.331) -- (1.004,1.339) -- (1.010,1.347) -- (1.016,1.355) -- (1.022,1.363) -- (1.028,1.371) -- (1.034,1.379) -- (1.040,1.387) -- (1.046,1.395) -- (1.052,1.403) -- (1.058,1.411) -- (1.064,1.419) -- (1.070,1.427) -- (1.076,1.435) -- (1.082,1.443) -- (1.088,1.451) -- (1.094,1.459) -- (1.100,1.467) -- (1.106,1.475) -- (1.112,1.483) -- (1.118,1.491) -- (1.124,1.499) -- (1.130,1.507) -- (1.136,1.515) -- (1.142,1.523) -- (1.148,1.531) -- (1.154,1.539) -- (1.160,1.547) -- (1.166,1.555) -- (1.172,1.563) -- (1.178,1.571) -- (1.184,1.579) -- (1.190,1.587) -- (1.196,1.595) -- (1.202,1.603) -- (1.208,1.611) -- (1.214,1.619) -- (1.220,1.627) -- (1.226,1.635) -- (1.232,1.643) -- (1.238,1.651) -- (1.244,1.659) -- (1.251,1.667) -- (1.257,1.675) -- (1.263,1.683) -- (1.269,1.691) -- (1.275,1.699) -- (1.281,1.707) -- (1.287,1.715) -- (1.293,1.723) -- (1.299,1.731) -- (1.305,1.739) -- (1.311,1.747) -- (1.317,1.756) -- (1.323,1.764) -- (1.329,1.772) -- (1.335,1.780) -- (1.341,1.788) -- (1.347,1.796) -- (1.353,1.804) -- (1.359,1.812) -- (1.365,1.820) -- (1.371,1.828) -- (1.377,1.836) -- (1.383,1.844) -- (1.389,1.852) -- (1.395,1.860) -- (1.401,1.868) -- (1.407,1.876) -- (1.413,1.884) -- (1.419,1.892) -- (1.425,1.900) -- (1.431,1.908) -- (1.437,1.916) -- (1.443,1.924) -- (1.449,1.932) -- (1.455,1.940) -- (1.461,1.948) -- (1.467,1.956) -- (1.473,1.964) -- (1.479,1.972) -- (1.485,1.980) -- (1.491,1.988) -- (1.497,1.996) -- (1.503,1.996) -- (1.509,1.988) -- (1.515,1.980) -- (1.521,1.972) -- (1.527,1.964) -- (1.533,1.956) -- (1.539,1.948) -- (1.545,1.940) -- (1.551,1.932) -- (1.557,1.924) -- (1.563,1.916) -- (1.569,1.908) -- (1.575,1.900) -- (1.581,1.892) -- (1.587,1.884) -- (1.593,1.876) -- (1.599,1.868) -- (1.605,1.860) -- (1.611,1.852) -- (1.617,1.844) -- (1.623,1.836) -- (1.629,1.828) -- (1.635,1.820) -- (1.641,1.812) -- (1.647,1.804) -- (1.653,1.796) -- (1.659,1.788) -- (1.665,1.780) -- (1.671,1.772) -- (1.677,1.764) -- (1.683,1.756) -- (1.689,1.747) -- (1.695,1.739) -- (1.701,1.731) -- (1.707,1.723) -- (1.713,1.715) -- (1.719,1.707) -- (1.725,1.699) -- (1.731,1.691) -- (1.737,1.683) -- (1.743,1.675) -- (1.749,1.667) -- (1.756,1.659) -- (1.762,1.651) -- (1.768,1.643) -- (1.774,1.635) -- (1.780,1.627) -- (1.786,1.619) -- (1.792,1.611) -- (1.798,1.603) -- (1.804,1.595) -- (1.810,1.587) -- (1.816,1.579) -- (1.822,1.571) -- (1.828,1.563) -- (1.834,1.555) -- (1.840,1.547) -- (1.846,1.539) -- (1.852,1.531) -- (1.858,1.523) -- (1.864,1.515) -- (1.870,1.507) -- (1.876,1.499) -- (1.882,1.491) -- (1.888,1.483) -- (1.894,1.475) -- (1.900,1.467) -- (1.906,1.459) -- (1.912,1.451) -- (1.918,1.443) -- (1.924,1.435) -- (1.930,1.427) -- (1.936,1.419) -- (1.942,1.411) -- (1.948,1.403) -- (1.954,1.395) -- (1.960,1.387) -- (1.966,1.379) -- (1.972,1.371) -- (1.978,1.363) -- (1.984,1.355) -- (1.990,1.347) -- (1.996,1.339) -- (2.002,1.331) -- (2.008,1.323) -- (2.014,1.315) -- (2.020,1.307) -- (2.026,1.299) -- (2.032,1.291) -- (2.038,1.283) -- (2.044,1.275) -- (2.050,1.267) -- (2.056,1.259) -- (2.062,1.251) -- (2.068,1.242) -- (2.074,1.234) -- (2.080,1.226) -- (2.086,1.218) -- (2.092,1.210) -- (2.098,1.202) -- (2.104,1.194) -- (2.110,1.186) -- (2.116,1.178) -- (2.122,1.170) -- (2.128,1.162) -- (2.134,1.154) -- (2.140,1.146) -- (2.146,1.138) -- (2.152,1.130) -- (2.158,1.122) -- (2.164,1.114) -- (2.170,1.106) -- (2.176,1.098) -- (2.182,1.090) -- (2.188,1.082) -- (2.194,1.074) -- (2.200,1.066) -- (2.206,1.058) -- (2.212,1.050) -- (2.218,1.042) -- (2.224,1.034) -- (2.230,1.026) -- (2.236,1.018) -- (2.242,1.010) -- (2.248,1.002) -- (2.255,0.994) -- (2.261,0.986) -- (2.267,0.978) -- (2.273,0.970) -- (2.279,0.962) -- (2.285,0.954) -- (2.291,0.946) -- (2.297,0.938) -- (2.303,0.930) -- (2.309,0.922) -- (2.315,0.914) -- (2.321,0.906) -- (2.327,0.898) -- (2.333,0.890) -- (2.339,0.882) -- (2.345,0.874) -- (2.351,0.866) -- (2.357,0.858) -- (2.363,0.850) -- (2.369,0.842) -- (2.375,0.834) -- (2.381,0.826) -- (2.387,0.818) -- (2.393,0.810) -- (2.399,0.802) -- (2.405,0.794) -- (2.411,0.786) -- (2.417,0.778) -- (2.423,0.770) -- (2.429,0.762) -- (2.435,0.754) -- (2.441,0.745) -- (2.447,0.737) -- (2.453,0.729) -- (2.459,0.721) -- (2.465,0.713) -- (2.471,0.705) -- (2.477,0.697) -- (2.483,0.689) -- (2.489,0.681) -- (2.495,0.673) -- (2.501,0.665) -- (2.507,0.657) -- (2.513,0.649) -- (2.519,0.641) -- (2.525,0.633) -- (2.531,0.625) -- (2.537,0.617) -- (2.543,0.609) -- (2.549,0.601) -- (2.555,0.593) -- (2.561,0.585) -- (2.567,0.577) -- (2.573,0.569) -- (2.579,0.561) -- (2.585,0.553) -- (2.591,0.545) -- (2.597,0.537) -- (2.603,0.529) -- (2.609,0.521) -- (2.615,0.513) -- (2.621,0.505) -- (2.627,0.497) -- (2.633,0.489) -- (2.639,0.481) -- (2.645,0.473) -- (2.651,0.465) -- (2.657,0.457) -- (2.663,0.449) -- (2.669,0.441) -- (2.675,0.433) -- (2.681,0.425) -- (2.687,0.417) -- (2.693,0.409) -- (2.699,0.401) -- (2.705,0.393) -- (2.711,0.385) -- (2.717,0.377) -- (2.723,0.369) -- (2.729,0.361) -- (2.735,0.353) -- (2.741,0.345) -- (2.747,0.337) -- (2.754,0.329) -- (2.760,0.321) -- (2.766,0.313) -- (2.772,0.305) -- (2.778,0.297) -- (2.784,0.289) -- (2.790,0.281) -- (2.796,0.273) -- (2.802,0.265) -- (2.808,0.257) -- (2.814,0.248) -- (2.820,0.240) -- (2.826,0.232) -- (2.832,0.224) -- (2.838,0.216) -- (2.844,0.208) -- (2.850,0.200) -- (2.856,0.192) -- (2.862,0.184) -- (2.868,0.176) -- (2.874,0.168) -- (2.880,0.160) -- (2.886,0.152) -- (2.892,0.144) -- (2.898,0.136) -- (2.904,0.128) -- (2.910,0.120) -- (2.916,0.112) -- (2.922,0.104) -- (2.928,0.096) -- (2.934,0.088) -- (2.940,0.080) -- (2.946,0.072) -- (2.952,0.064) -- (2.958,0.056) -- (2.964,0.048) -- (2.970,0.040) -- (2.976,0.032) -- (2.982,0.024) -- (2.988,0.016) -- (2.994,0.008) -- (3.000,0.000);
\draw [thick] (0,-1.1) -- (0.6,-1.1) node [right] {\small $x-x^2$};
\draw [thick,blue,dashed] (0,-1.8) -- (0.6,-1.8) node [right] {\small $\frac{h_1(x)}{4}$};
\draw [thick] (0.000,0.000) -- (0.030,0.080) -- (0.061,0.158) -- (0.091,0.235) -- (0.121,0.310) -- (0.152,0.384) -- (0.182,0.455) -- (0.212,0.526) -- (0.242,0.594) -- (0.273,0.661) -- (0.303,0.726) -- (0.333,0.790) -- (0.364,0.852) -- (0.394,0.913) -- (0.424,0.971) -- (0.455,1.028) -- (0.485,1.084) -- (0.515,1.138) -- (0.545,1.190) -- (0.576,1.241) -- (0.606,1.290) -- (0.636,1.337) -- (0.667,1.383) -- (0.697,1.427) -- (0.727,1.469) -- (0.758,1.510) -- (0.788,1.549) -- (0.818,1.587) -- (0.848,1.623) -- (0.879,1.657) -- (0.909,1.690) -- (0.939,1.721) -- (0.970,1.750) -- (1.000,1.778) -- (1.030,1.804) -- (1.061,1.828) -- (1.091,1.851) -- (1.121,1.872) -- (1.152,1.892) -- (1.182,1.910) -- (1.212,1.926) -- (1.242,1.941) -- (1.273,1.954) -- (1.303,1.966) -- (1.333,1.975) -- (1.364,1.983) -- (1.394,1.990) -- (1.424,1.995) -- (1.455,1.998) -- (1.485,2.000) -- (1.515,2.000) -- (1.545,1.998) -- (1.576,1.995) -- (1.606,1.990) -- (1.636,1.983) -- (1.667,1.975) -- (1.697,1.966) -- (1.727,1.954) -- (1.758,1.941) -- (1.788,1.926) -- (1.818,1.910) -- (1.848,1.892) -- (1.879,1.872) -- (1.909,1.851) -- (1.939,1.828) -- (1.970,1.804) -- (2.000,1.778) -- (2.030,1.750) -- (2.061,1.721) -- (2.091,1.690) -- (2.121,1.657) -- (2.152,1.623) -- (2.182,1.587) -- (2.212,1.549) -- (2.242,1.510) -- (2.273,1.469) -- (2.303,1.427) -- (2.333,1.383) -- (2.364,1.337) -- (2.394,1.290) -- (2.424,1.241) -- (2.455,1.190) -- (2.485,1.138) -- (2.515,1.084) -- (2.545,1.028) -- (2.576,0.971) -- (2.606,0.913) -- (2.636,0.852) -- (2.667,0.790) -- (2.697,0.726) -- (2.727,0.661) -- (2.758,0.594) -- (2.788,0.526) -- (2.818,0.455) -- (2.848,0.384) -- (2.879,0.310) -- (2.909,0.235) -- (2.939,0.158) -- (2.970,0.080) -- (3.000,0.000);
\draw [<->,thick] (4.2,2.3) -- (4.2,0) -- (7.5,0);
\draw [-] (7.2,0.11499999999999999) -- (7.2,-0.11499999999999999) node [below] {\small $1$};
\draw [-] (4.365,2) -- (4.035,2) node [left] {\small $\frac{1}{16}$};
\draw [thick,blue,dashed] (4.200,0.000) -- (4.206,0.016) -- (4.212,0.032) -- (4.218,0.048) -- (4.224,0.064) -- (4.230,0.080) -- (4.236,0.096) -- (4.242,0.112) -- (4.248,0.128) -- (4.254,0.144) -- (4.260,0.160) -- (4.266,0.176) -- (4.272,0.192) -- (4.278,0.208) -- (4.284,0.224) -- (4.290,0.240) -- (4.296,0.257) -- (4.302,0.273) -- (4.308,0.289) -- (4.314,0.305) -- (4.320,0.321) -- (4.326,0.337) -- (4.332,0.353) -- (4.338,0.369) -- (4.344,0.385) -- (4.350,0.401) -- (4.356,0.417) -- (4.362,0.433) -- (4.368,0.449) -- (4.374,0.465) -- (4.380,0.481) -- (4.386,0.497) -- (4.392,0.513) -- (4.398,0.529) -- (4.404,0.545) -- (4.410,0.561) -- (4.416,0.577) -- (4.422,0.593) -- (4.428,0.609) -- (4.434,0.625) -- (4.440,0.641) -- (4.446,0.657) -- (4.453,0.673) -- (4.459,0.689) -- (4.465,0.705) -- (4.471,0.721) -- (4.477,0.737) -- (4.483,0.754) -- (4.489,0.770) -- (4.495,0.786) -- (4.501,0.802) -- (4.507,0.818) -- (4.513,0.834) -- (4.519,0.850) -- (4.525,0.866) -- (4.531,0.882) -- (4.537,0.898) -- (4.543,0.914) -- (4.549,0.930) -- (4.555,0.946) -- (4.561,0.962) -- (4.567,0.978) -- (4.573,0.994) -- (4.579,1.010) -- (4.585,1.026) -- (4.591,1.042) -- (4.597,1.058) -- (4.603,1.074) -- (4.609,1.090) -- (4.615,1.106) -- (4.621,1.122) -- (4.627,1.138) -- (4.633,1.154) -- (4.639,1.170) -- (4.645,1.186) -- (4.651,1.202) -- (4.657,1.218) -- (4.663,1.234) -- (4.669,1.251) -- (4.675,1.267) -- (4.681,1.283) -- (4.687,1.299) -- (4.693,1.315) -- (4.699,1.331) -- (4.705,1.347) -- (4.711,1.363) -- (4.717,1.379) -- (4.723,1.395) -- (4.729,1.411) -- (4.735,1.427) -- (4.741,1.443) -- (4.747,1.459) -- (4.753,1.475) -- (4.759,1.491) -- (4.765,1.507) -- (4.771,1.523) -- (4.777,1.539) -- (4.783,1.555) -- (4.789,1.571) -- (4.795,1.587) -- (4.801,1.603) -- (4.807,1.619) -- (4.813,1.635) -- (4.819,1.651) -- (4.825,1.667) -- (4.831,1.683) -- (4.837,1.699) -- (4.843,1.715) -- (4.849,1.731) -- (4.855,1.747) -- (4.861,1.764) -- (4.867,1.780) -- (4.873,1.796) -- (4.879,1.812) -- (4.885,1.828) -- (4.891,1.844) -- (4.897,1.860) -- (4.903,1.876) -- (4.909,1.892) -- (4.915,1.908) -- (4.921,1.924) -- (4.927,1.940) -- (4.933,1.956) -- (4.939,1.972) -- (4.945,1.988) -- (4.952,1.996) -- (4.958,1.980) -- (4.964,1.964) -- (4.970,1.948) -- (4.976,1.932) -- (4.982,1.916) -- (4.988,1.900) -- (4.994,1.884) -- (5.000,1.868) -- (5.006,1.852) -- (5.012,1.836) -- (5.018,1.820) -- (5.024,1.804) -- (5.030,1.788) -- (5.036,1.772) -- (5.042,1.756) -- (5.048,1.739) -- (5.054,1.723) -- (5.060,1.707) -- (5.066,1.691) -- (5.072,1.675) -- (5.078,1.659) -- (5.084,1.643) -- (5.090,1.627) -- (5.096,1.611) -- (5.102,1.595) -- (5.108,1.579) -- (5.114,1.563) -- (5.120,1.547) -- (5.126,1.531) -- (5.132,1.515) -- (5.138,1.499) -- (5.144,1.483) -- (5.150,1.467) -- (5.156,1.451) -- (5.162,1.435) -- (5.168,1.419) -- (5.174,1.403) -- (5.180,1.387) -- (5.186,1.371) -- (5.192,1.355) -- (5.198,1.339) -- (5.204,1.323) -- (5.210,1.307) -- (5.216,1.291) -- (5.222,1.275) -- (5.228,1.259) -- (5.234,1.242) -- (5.240,1.226) -- (5.246,1.210) -- (5.252,1.194) -- (5.258,1.178) -- (5.264,1.162) -- (5.270,1.146) -- (5.276,1.130) -- (5.282,1.114) -- (5.288,1.098) -- (5.294,1.082) -- (5.300,1.066) -- (5.306,1.050) -- (5.312,1.034) -- (5.318,1.018) -- (5.324,1.002) -- (5.330,0.986) -- (5.336,0.970) -- (5.342,0.954) -- (5.348,0.938) -- (5.354,0.922) -- (5.360,0.906) -- (5.366,0.890) -- (5.372,0.874) -- (5.378,0.858) -- (5.384,0.842) -- (5.390,0.826) -- (5.396,0.810) -- (5.402,0.794) -- (5.408,0.778) -- (5.414,0.762) -- (5.420,0.745) -- (5.426,0.729) -- (5.432,0.713) -- (5.438,0.697) -- (5.444,0.681) -- (5.451,0.665) -- (5.457,0.649) -- (5.463,0.633) -- (5.469,0.617) -- (5.475,0.601) -- (5.481,0.585) -- (5.487,0.569) -- (5.493,0.553) -- (5.499,0.537) -- (5.505,0.521) -- (5.511,0.505) -- (5.517,0.489) -- (5.523,0.473) -- (5.529,0.457) -- (5.535,0.441) -- (5.541,0.425) -- (5.547,0.409) -- (5.553,0.393) -- (5.559,0.377) -- (5.565,0.361) -- (5.571,0.345) -- (5.577,0.329) -- (5.583,0.313) -- (5.589,0.297) -- (5.595,0.281) -- (5.601,0.265) -- (5.607,0.248) -- (5.613,0.232) -- (5.619,0.216) -- (5.625,0.200) -- (5.631,0.184) -- (5.637,0.168) -- (5.643,0.152) -- (5.649,0.136) -- (5.655,0.120) -- (5.661,0.104) -- (5.667,0.088) -- (5.673,0.072) -- (5.679,0.056) -- (5.685,0.040) -- (5.691,0.024) -- (5.697,0.008) -- (5.703,0.008) -- (5.709,0.024) -- (5.715,0.040) -- (5.721,0.056) -- (5.727,0.072) -- (5.733,0.088) -- (5.739,0.104) -- (5.745,0.120) -- (5.751,0.136) -- (5.757,0.152) -- (5.763,0.168) -- (5.769,0.184) -- (5.775,0.200) -- (5.781,0.216) -- (5.787,0.232) -- (5.793,0.248) -- (5.799,0.265) -- (5.805,0.281) -- (5.811,0.297) -- (5.817,0.313) -- (5.823,0.329) -- (5.829,0.345) -- (5.835,0.361) -- (5.841,0.377) -- (5.847,0.393) -- (5.853,0.409) -- (5.859,0.425) -- (5.865,0.441) -- (5.871,0.457) -- (5.877,0.473) -- (5.883,0.489) -- (5.889,0.505) -- (5.895,0.521) -- (5.901,0.537) -- (5.907,0.553) -- (5.913,0.569) -- (5.919,0.585) -- (5.925,0.601) -- (5.931,0.617) -- (5.937,0.633) -- (5.943,0.649) -- (5.949,0.665) -- (5.956,0.681) -- (5.962,0.697) -- (5.968,0.713) -- (5.974,0.729) -- (5.980,0.745) -- (5.986,0.762) -- (5.992,0.778) -- (5.998,0.794) -- (6.004,0.810) -- (6.010,0.826) -- (6.016,0.842) -- (6.022,0.858) -- (6.028,0.874) -- (6.034,0.890) -- (6.040,0.906) -- (6.046,0.922) -- (6.052,0.938) -- (6.058,0.954) -- (6.064,0.970) -- (6.070,0.986) -- (6.076,1.002) -- (6.082,1.018) -- (6.088,1.034) -- (6.094,1.050) -- (6.100,1.066) -- (6.106,1.082) -- (6.112,1.098) -- (6.118,1.114) -- (6.124,1.130) -- (6.130,1.146) -- (6.136,1.162) -- (6.142,1.178) -- (6.148,1.194) -- (6.154,1.210) -- (6.160,1.226) -- (6.166,1.242) -- (6.172,1.259) -- (6.178,1.275) -- (6.184,1.291) -- (6.190,1.307) -- (6.196,1.323) -- (6.202,1.339) -- (6.208,1.355) -- (6.214,1.371) -- (6.220,1.387) -- (6.226,1.403) -- (6.232,1.419) -- (6.238,1.435) -- (6.244,1.451) -- (6.250,1.467) -- (6.256,1.483) -- (6.262,1.499) -- (6.268,1.515) -- (6.274,1.531) -- (6.280,1.547) -- (6.286,1.563) -- (6.292,1.579) -- (6.298,1.595) -- (6.304,1.611) -- (6.310,1.627) -- (6.316,1.643) -- (6.322,1.659) -- (6.328,1.675) -- (6.334,1.691) -- (6.340,1.707) -- (6.346,1.723) -- (6.352,1.739) -- (6.358,1.756) -- (6.364,1.772) -- (6.370,1.788) -- (6.376,1.804) -- (6.382,1.820) -- (6.388,1.836) -- (6.394,1.852) -- (6.400,1.868) -- (6.406,1.884) -- (6.412,1.900) -- (6.418,1.916) -- (6.424,1.932) -- (6.430,1.948) -- (6.436,1.964) -- (6.442,1.980) -- (6.448,1.996) -- (6.455,1.988) -- (6.461,1.972) -- (6.467,1.956) -- (6.473,1.940) -- (6.479,1.924) -- (6.485,1.908) -- (6.491,1.892) -- (6.497,1.876) -- (6.503,1.860) -- (6.509,1.844) -- (6.515,1.828) -- (6.521,1.812) -- (6.527,1.796) -- (6.533,1.780) -- (6.539,1.764) -- (6.545,1.747) -- (6.551,1.731) -- (6.557,1.715) -- (6.563,1.699) -- (6.569,1.683) -- (6.575,1.667) -- (6.581,1.651) -- (6.587,1.635) -- (6.593,1.619) -- (6.599,1.603) -- (6.605,1.587) -- (6.611,1.571) -- (6.617,1.555) -- (6.623,1.539) -- (6.629,1.523) -- (6.635,1.507) -- (6.641,1.491) -- (6.647,1.475) -- (6.653,1.459) -- (6.659,1.443) -- (6.665,1.427) -- (6.671,1.411) -- (6.677,1.395) -- (6.683,1.379) -- (6.689,1.363) -- (6.695,1.347) -- (6.701,1.331) -- (6.707,1.315) -- (6.713,1.299) -- (6.719,1.283) -- (6.725,1.267) -- (6.731,1.251) -- (6.737,1.234) -- (6.743,1.218) -- (6.749,1.202) -- (6.755,1.186) -- (6.761,1.170) -- (6.767,1.154) -- (6.773,1.138) -- (6.779,1.122) -- (6.785,1.106) -- (6.791,1.090) -- (6.797,1.074) -- (6.803,1.058) -- (6.809,1.042) -- (6.815,1.026) -- (6.821,1.010) -- (6.827,0.994) -- (6.833,0.978) -- (6.839,0.962) -- (6.845,0.946) -- (6.851,0.930) -- (6.857,0.914) -- (6.863,0.898) -- (6.869,0.882) -- (6.875,0.866) -- (6.881,0.850) -- (6.887,0.834) -- (6.893,0.818) -- (6.899,0.802) -- (6.905,0.786) -- (6.911,0.770) -- (6.917,0.754) -- (6.923,0.737) -- (6.929,0.721) -- (6.935,0.705) -- (6.941,0.689) -- (6.947,0.673) -- (6.954,0.657) -- (6.960,0.641) -- (6.966,0.625) -- (6.972,0.609) -- (6.978,0.593) -- (6.984,0.577) -- (6.990,0.561) -- (6.996,0.545) -- (7.002,0.529) -- (7.008,0.513) -- (7.014,0.497) -- (7.020,0.481) -- (7.026,0.465) -- (7.032,0.449) -- (7.038,0.433) -- (7.044,0.417) -- (7.050,0.401) -- (7.056,0.385) -- (7.062,0.369) -- (7.068,0.353) -- (7.074,0.337) -- (7.080,0.321) -- (7.086,0.305) -- (7.092,0.289) -- (7.098,0.273) -- (7.104,0.257) -- (7.110,0.240) -- (7.116,0.224) -- (7.122,0.208) -- (7.128,0.192) -- (7.134,0.176) -- (7.140,0.160) -- (7.146,0.144) -- (7.152,0.128) -- (7.158,0.112) -- (7.164,0.096) -- (7.170,0.080) -- (7.176,0.064) -- (7.182,0.048) -- (7.188,0.032) -- (7.194,0.016) -- (7.200,0.000);
\draw [thick] (4.2,-1.1) -- (4.8,-1.1) node [right] {\small $x-x^2-\frac{h_1(x)}{4}$};
\draw [thick,blue,dashed] (4.2,-1.8) -- (4.8,-1.8) node [right] {\small $\frac{h_2(x)}{16}$};
\draw [thick] (4.200,0.000) -- (4.206,0.032) -- (4.212,0.064) -- (4.218,0.095) -- (4.224,0.126) -- (4.230,0.157) -- (4.236,0.188) -- (4.242,0.218) -- (4.248,0.248) -- (4.254,0.278) -- (4.260,0.308) -- (4.266,0.337) -- (4.272,0.366) -- (4.278,0.395) -- (4.284,0.424) -- (4.290,0.452) -- (4.296,0.480) -- (4.302,0.508) -- (4.308,0.536) -- (4.314,0.563) -- (4.320,0.590) -- (4.326,0.617) -- (4.332,0.643) -- (4.338,0.669) -- (4.344,0.696) -- (4.350,0.721) -- (4.356,0.747) -- (4.362,0.772) -- (4.368,0.797) -- (4.374,0.822) -- (4.380,0.846) -- (4.386,0.870) -- (4.392,0.894) -- (4.398,0.918) -- (4.404,0.942) -- (4.410,0.965) -- (4.416,0.988) -- (4.422,1.010) -- (4.428,1.033) -- (4.434,1.055) -- (4.440,1.077) -- (4.446,1.099) -- (4.453,1.120) -- (4.459,1.141) -- (4.465,1.162) -- (4.471,1.183) -- (4.477,1.203) -- (4.483,1.223) -- (4.489,1.243) -- (4.495,1.263) -- (4.501,1.282) -- (4.507,1.301) -- (4.513,1.320) -- (4.519,1.338) -- (4.525,1.357) -- (4.531,1.375) -- (4.537,1.393) -- (4.543,1.410) -- (4.549,1.427) -- (4.555,1.444) -- (4.561,1.461) -- (4.567,1.478) -- (4.573,1.494) -- (4.579,1.510) -- (4.585,1.526) -- (4.591,1.541) -- (4.597,1.556) -- (4.603,1.571) -- (4.609,1.586) -- (4.615,1.601) -- (4.621,1.615) -- (4.627,1.629) -- (4.633,1.642) -- (4.639,1.656) -- (4.645,1.669) -- (4.651,1.682) -- (4.657,1.695) -- (4.663,1.707) -- (4.669,1.719) -- (4.675,1.731) -- (4.681,1.743) -- (4.687,1.754) -- (4.693,1.765) -- (4.699,1.776) -- (4.705,1.787) -- (4.711,1.797) -- (4.717,1.807) -- (4.723,1.817) -- (4.729,1.826) -- (4.735,1.836) -- (4.741,1.845) -- (4.747,1.854) -- (4.753,1.862) -- (4.759,1.870) -- (4.765,1.878) -- (4.771,1.886) -- (4.777,1.894) -- (4.783,1.901) -- (4.789,1.908) -- (4.795,1.915) -- (4.801,1.921) -- (4.807,1.928) -- (4.813,1.933) -- (4.819,1.939) -- (4.825,1.945) -- (4.831,1.950) -- (4.837,1.955) -- (4.843,1.960) -- (4.849,1.964) -- (4.855,1.968) -- (4.861,1.972) -- (4.867,1.976) -- (4.873,1.979) -- (4.879,1.982) -- (4.885,1.985) -- (4.891,1.988) -- (4.897,1.990) -- (4.903,1.992) -- (4.909,1.994) -- (4.915,1.996) -- (4.921,1.997) -- (4.927,1.998) -- (4.933,1.999) -- (4.939,2.000) -- (4.945,2.000) -- (4.952,2.000) -- (4.958,2.000) -- (4.964,1.999) -- (4.970,1.999) -- (4.976,1.998) -- (4.982,1.996) -- (4.988,1.995) -- (4.994,1.993) -- (5.000,1.991) -- (5.006,1.989) -- (5.012,1.986) -- (5.018,1.984) -- (5.024,1.981) -- (5.030,1.977) -- (5.036,1.974) -- (5.042,1.970) -- (5.048,1.966) -- (5.054,1.962) -- (5.060,1.957) -- (5.066,1.952) -- (5.072,1.947) -- (5.078,1.942) -- (5.084,1.936) -- (5.090,1.931) -- (5.096,1.924) -- (5.102,1.918) -- (5.108,1.911) -- (5.114,1.905) -- (5.120,1.897) -- (5.126,1.890) -- (5.132,1.882) -- (5.138,1.874) -- (5.144,1.866) -- (5.150,1.858) -- (5.156,1.849) -- (5.162,1.840) -- (5.168,1.831) -- (5.174,1.822) -- (5.180,1.812) -- (5.186,1.802) -- (5.192,1.792) -- (5.198,1.781) -- (5.204,1.771) -- (5.210,1.760) -- (5.216,1.748) -- (5.222,1.737) -- (5.228,1.725) -- (5.234,1.713) -- (5.240,1.701) -- (5.246,1.688) -- (5.252,1.675) -- (5.258,1.662) -- (5.264,1.649) -- (5.270,1.636) -- (5.276,1.622) -- (5.282,1.608) -- (5.288,1.593) -- (5.294,1.579) -- (5.300,1.564) -- (5.306,1.549) -- (5.312,1.533) -- (5.318,1.518) -- (5.324,1.502) -- (5.330,1.486) -- (5.336,1.469) -- (5.342,1.453) -- (5.348,1.436) -- (5.354,1.419) -- (5.360,1.401) -- (5.366,1.384) -- (5.372,1.366) -- (5.378,1.348) -- (5.384,1.329) -- (5.390,1.310) -- (5.396,1.291) -- (5.402,1.272) -- (5.408,1.253) -- (5.414,1.233) -- (5.420,1.213) -- (5.426,1.193) -- (5.432,1.172) -- (5.438,1.152) -- (5.444,1.131) -- (5.451,1.109) -- (5.457,1.088) -- (5.463,1.066) -- (5.469,1.044) -- (5.475,1.022) -- (5.481,0.999) -- (5.487,0.976) -- (5.493,0.953) -- (5.499,0.930) -- (5.505,0.906) -- (5.511,0.883) -- (5.517,0.858) -- (5.523,0.834) -- (5.529,0.809) -- (5.535,0.785) -- (5.541,0.759) -- (5.547,0.734) -- (5.553,0.708) -- (5.559,0.683) -- (5.565,0.656) -- (5.571,0.630) -- (5.577,0.603) -- (5.583,0.576) -- (5.589,0.549) -- (5.595,0.522) -- (5.601,0.494) -- (5.607,0.466) -- (5.613,0.438) -- (5.619,0.409) -- (5.625,0.381) -- (5.631,0.352) -- (5.637,0.323) -- (5.643,0.293) -- (5.649,0.263) -- (5.655,0.233) -- (5.661,0.203) -- (5.667,0.172) -- (5.673,0.142) -- (5.679,0.111) -- (5.685,0.079) -- (5.691,0.048) -- (5.697,0.016) -- (5.703,0.016) -- (5.709,0.048) -- (5.715,0.079) -- (5.721,0.111) -- (5.727,0.142) -- (5.733,0.172) -- (5.739,0.203) -- (5.745,0.233) -- (5.751,0.263) -- (5.757,0.293) -- (5.763,0.323) -- (5.769,0.352) -- (5.775,0.381) -- (5.781,0.409) -- (5.787,0.438) -- (5.793,0.466) -- (5.799,0.494) -- (5.805,0.522) -- (5.811,0.549) -- (5.817,0.576) -- (5.823,0.603) -- (5.829,0.630) -- (5.835,0.656) -- (5.841,0.683) -- (5.847,0.708) -- (5.853,0.734) -- (5.859,0.759) -- (5.865,0.785) -- (5.871,0.809) -- (5.877,0.834) -- (5.883,0.858) -- (5.889,0.883) -- (5.895,0.906) -- (5.901,0.930) -- (5.907,0.953) -- (5.913,0.976) -- (5.919,0.999) -- (5.925,1.022) -- (5.931,1.044) -- (5.937,1.066) -- (5.943,1.088) -- (5.949,1.109) -- (5.956,1.131) -- (5.962,1.152) -- (5.968,1.172) -- (5.974,1.193) -- (5.980,1.213) -- (5.986,1.233) -- (5.992,1.253) -- (5.998,1.272) -- (6.004,1.291) -- (6.010,1.310) -- (6.016,1.329) -- (6.022,1.348) -- (6.028,1.366) -- (6.034,1.384) -- (6.040,1.401) -- (6.046,1.419) -- (6.052,1.436) -- (6.058,1.453) -- (6.064,1.469) -- (6.070,1.486) -- (6.076,1.502) -- (6.082,1.518) -- (6.088,1.533) -- (6.094,1.549) -- (6.100,1.564) -- (6.106,1.579) -- (6.112,1.593) -- (6.118,1.608) -- (6.124,1.622) -- (6.130,1.636) -- (6.136,1.649) -- (6.142,1.662) -- (6.148,1.675) -- (6.154,1.688) -- (6.160,1.701) -- (6.166,1.713) -- (6.172,1.725) -- (6.178,1.737) -- (6.184,1.748) -- (6.190,1.760) -- (6.196,1.771) -- (6.202,1.781) -- (6.208,1.792) -- (6.214,1.802) -- (6.220,1.812) -- (6.226,1.822) -- (6.232,1.831) -- (6.238,1.840) -- (6.244,1.849) -- (6.250,1.858) -- (6.256,1.866) -- (6.262,1.874) -- (6.268,1.882) -- (6.274,1.890) -- (6.280,1.897) -- (6.286,1.905) -- (6.292,1.911) -- (6.298,1.918) -- (6.304,1.924) -- (6.310,1.931) -- (6.316,1.936) -- (6.322,1.942) -- (6.328,1.947) -- (6.334,1.952) -- (6.340,1.957) -- (6.346,1.962) -- (6.352,1.966) -- (6.358,1.970) -- (6.364,1.974) -- (6.370,1.977) -- (6.376,1.981) -- (6.382,1.984) -- (6.388,1.986) -- (6.394,1.989) -- (6.400,1.991) -- (6.406,1.993) -- (6.412,1.995) -- (6.418,1.996) -- (6.424,1.998) -- (6.430,1.999) -- (6.436,1.999) -- (6.442,2.000) -- (6.448,2.000) -- (6.455,2.000) -- (6.461,2.000) -- (6.467,1.999) -- (6.473,1.998) -- (6.479,1.997) -- (6.485,1.996) -- (6.491,1.994) -- (6.497,1.992) -- (6.503,1.990) -- (6.509,1.988) -- (6.515,1.985) -- (6.521,1.982) -- (6.527,1.979) -- (6.533,1.976) -- (6.539,1.972) -- (6.545,1.968) -- (6.551,1.964) -- (6.557,1.960) -- (6.563,1.955) -- (6.569,1.950) -- (6.575,1.945) -- (6.581,1.939) -- (6.587,1.933) -- (6.593,1.928) -- (6.599,1.921) -- (6.605,1.915) -- (6.611,1.908) -- (6.617,1.901) -- (6.623,1.894) -- (6.629,1.886) -- (6.635,1.878) -- (6.641,1.870) -- (6.647,1.862) -- (6.653,1.854) -- (6.659,1.845) -- (6.665,1.836) -- (6.671,1.826) -- (6.677,1.817) -- (6.683,1.807) -- (6.689,1.797) -- (6.695,1.787) -- (6.701,1.776) -- (6.707,1.765) -- (6.713,1.754) -- (6.719,1.743) -- (6.725,1.731) -- (6.731,1.719) -- (6.737,1.707) -- (6.743,1.695) -- (6.749,1.682) -- (6.755,1.669) -- (6.761,1.656) -- (6.767,1.642) -- (6.773,1.629) -- (6.779,1.615) -- (6.785,1.601) -- (6.791,1.586) -- (6.797,1.571) -- (6.803,1.556) -- (6.809,1.541) -- (6.815,1.526) -- (6.821,1.510) -- (6.827,1.494) -- (6.833,1.478) -- (6.839,1.461) -- (6.845,1.444) -- (6.851,1.427) -- (6.857,1.410) -- (6.863,1.393) -- (6.869,1.375) -- (6.875,1.357) -- (6.881,1.338) -- (6.887,1.320) -- (6.893,1.301) -- (6.899,1.282) -- (6.905,1.263) -- (6.911,1.243) -- (6.917,1.223) -- (6.923,1.203) -- (6.929,1.183) -- (6.935,1.162) -- (6.941,1.141) -- (6.947,1.120) -- (6.954,1.099) -- (6.960,1.077) -- (6.966,1.055) -- (6.972,1.033) -- (6.978,1.010) -- (6.984,0.988) -- (6.990,0.965) -- (6.996,0.942) -- (7.002,0.918) -- (7.008,0.894) -- (7.014,0.870) -- (7.020,0.846) -- (7.026,0.822) -- (7.032,0.797) -- (7.038,0.772) -- (7.044,0.747) -- (7.050,0.721) -- (7.056,0.696) -- (7.062,0.669) -- (7.068,0.643) -- (7.074,0.617) -- (7.080,0.590) -- (7.086,0.563) -- (7.092,0.536) -- (7.098,0.508) -- (7.104,0.480) -- (7.110,0.452) -- (7.116,0.424) -- (7.122,0.395) -- (7.128,0.366) -- (7.134,0.337) -- (7.140,0.308) -- (7.146,0.278) -- (7.152,0.248) -- (7.158,0.218) -- (7.164,0.188) -- (7.170,0.157) -- (7.176,0.126) -- (7.182,0.095) -- (7.188,0.064) -- (7.194,0.032) -- (7.200,0.000);
\draw [<->,thick] (8.4,2.3) -- (8.4,0) -- (11.7,0);
\draw [-] (11.4,0.11499999999999999) -- (11.4,-0.11499999999999999) node [below] {\small $1$};
\draw [-] (8.565,2) -- (8.235000000000001,2) node [left] {\small $\frac{1}{64}$};
\draw [dashed,blue,thick] (8.400,0.000) -- (8.406,0.032) -- (8.412,0.064) -- (8.418,0.096) -- (8.424,0.128) -- (8.430,0.160) -- (8.436,0.192) -- (8.442,0.224) -- (8.448,0.257) -- (8.454,0.289) -- (8.460,0.321) -- (8.466,0.353) -- (8.472,0.385) -- (8.478,0.417) -- (8.484,0.449) -- (8.490,0.481) -- (8.496,0.513) -- (8.502,0.545) -- (8.508,0.577) -- (8.514,0.609) -- (8.520,0.641) -- (8.526,0.673) -- (8.532,0.705) -- (8.538,0.737) -- (8.544,0.770) -- (8.550,0.802) -- (8.556,0.834) -- (8.562,0.866) -- (8.568,0.898) -- (8.574,0.930) -- (8.580,0.962) -- (8.586,0.994) -- (8.592,1.026) -- (8.598,1.058) -- (8.604,1.090) -- (8.610,1.122) -- (8.616,1.154) -- (8.622,1.186) -- (8.628,1.218) -- (8.634,1.251) -- (8.640,1.283) -- (8.646,1.315) -- (8.653,1.347) -- (8.659,1.379) -- (8.665,1.411) -- (8.671,1.443) -- (8.677,1.475) -- (8.683,1.507) -- (8.689,1.539) -- (8.695,1.571) -- (8.701,1.603) -- (8.707,1.635) -- (8.713,1.667) -- (8.719,1.699) -- (8.725,1.731) -- (8.731,1.764) -- (8.737,1.796) -- (8.743,1.828) -- (8.749,1.860) -- (8.755,1.892) -- (8.761,1.924) -- (8.767,1.956) -- (8.773,1.988) -- (8.779,1.980) -- (8.785,1.948) -- (8.791,1.916) -- (8.797,1.884) -- (8.803,1.852) -- (8.809,1.820) -- (8.815,1.788) -- (8.821,1.756) -- (8.827,1.723) -- (8.833,1.691) -- (8.839,1.659) -- (8.845,1.627) -- (8.851,1.595) -- (8.857,1.563) -- (8.863,1.531) -- (8.869,1.499) -- (8.875,1.467) -- (8.881,1.435) -- (8.887,1.403) -- (8.893,1.371) -- (8.899,1.339) -- (8.905,1.307) -- (8.911,1.275) -- (8.917,1.242) -- (8.923,1.210) -- (8.929,1.178) -- (8.935,1.146) -- (8.941,1.114) -- (8.947,1.082) -- (8.953,1.050) -- (8.959,1.018) -- (8.965,0.986) -- (8.971,0.954) -- (8.977,0.922) -- (8.983,0.890) -- (8.989,0.858) -- (8.995,0.826) -- (9.001,0.794) -- (9.007,0.762) -- (9.013,0.729) -- (9.019,0.697) -- (9.025,0.665) -- (9.031,0.633) -- (9.037,0.601) -- (9.043,0.569) -- (9.049,0.537) -- (9.055,0.505) -- (9.061,0.473) -- (9.067,0.441) -- (9.073,0.409) -- (9.079,0.377) -- (9.085,0.345) -- (9.091,0.313) -- (9.097,0.281) -- (9.103,0.248) -- (9.109,0.216) -- (9.115,0.184) -- (9.121,0.152) -- (9.127,0.120) -- (9.133,0.088) -- (9.139,0.056) -- (9.145,0.024) -- (9.152,0.008) -- (9.158,0.040) -- (9.164,0.072) -- (9.170,0.104) -- (9.176,0.136) -- (9.182,0.168) -- (9.188,0.200) -- (9.194,0.232) -- (9.200,0.265) -- (9.206,0.297) -- (9.212,0.329) -- (9.218,0.361) -- (9.224,0.393) -- (9.230,0.425) -- (9.236,0.457) -- (9.242,0.489) -- (9.248,0.521) -- (9.254,0.553) -- (9.260,0.585) -- (9.266,0.617) -- (9.272,0.649) -- (9.278,0.681) -- (9.284,0.713) -- (9.290,0.745) -- (9.296,0.778) -- (9.302,0.810) -- (9.308,0.842) -- (9.314,0.874) -- (9.320,0.906) -- (9.326,0.938) -- (9.332,0.970) -- (9.338,1.002) -- (9.344,1.034) -- (9.350,1.066) -- (9.356,1.098) -- (9.362,1.130) -- (9.368,1.162) -- (9.374,1.194) -- (9.380,1.226) -- (9.386,1.259) -- (9.392,1.291) -- (9.398,1.323) -- (9.404,1.355) -- (9.410,1.387) -- (9.416,1.419) -- (9.422,1.451) -- (9.428,1.483) -- (9.434,1.515) -- (9.440,1.547) -- (9.446,1.579) -- (9.452,1.611) -- (9.458,1.643) -- (9.464,1.675) -- (9.470,1.707) -- (9.476,1.739) -- (9.482,1.772) -- (9.488,1.804) -- (9.494,1.836) -- (9.500,1.868) -- (9.506,1.900) -- (9.512,1.932) -- (9.518,1.964) -- (9.524,1.996) -- (9.530,1.972) -- (9.536,1.940) -- (9.542,1.908) -- (9.548,1.876) -- (9.554,1.844) -- (9.560,1.812) -- (9.566,1.780) -- (9.572,1.747) -- (9.578,1.715) -- (9.584,1.683) -- (9.590,1.651) -- (9.596,1.619) -- (9.602,1.587) -- (9.608,1.555) -- (9.614,1.523) -- (9.620,1.491) -- (9.626,1.459) -- (9.632,1.427) -- (9.638,1.395) -- (9.644,1.363) -- (9.651,1.331) -- (9.657,1.299) -- (9.663,1.267) -- (9.669,1.234) -- (9.675,1.202) -- (9.681,1.170) -- (9.687,1.138) -- (9.693,1.106) -- (9.699,1.074) -- (9.705,1.042) -- (9.711,1.010) -- (9.717,0.978) -- (9.723,0.946) -- (9.729,0.914) -- (9.735,0.882) -- (9.741,0.850) -- (9.747,0.818) -- (9.753,0.786) -- (9.759,0.754) -- (9.765,0.721) -- (9.771,0.689) -- (9.777,0.657) -- (9.783,0.625) -- (9.789,0.593) -- (9.795,0.561) -- (9.801,0.529) -- (9.807,0.497) -- (9.813,0.465) -- (9.819,0.433) -- (9.825,0.401) -- (9.831,0.369) -- (9.837,0.337) -- (9.843,0.305) -- (9.849,0.273) -- (9.855,0.240) -- (9.861,0.208) -- (9.867,0.176) -- (9.873,0.144) -- (9.879,0.112) -- (9.885,0.080) -- (9.891,0.048) -- (9.897,0.016) -- (9.903,0.016) -- (9.909,0.048) -- (9.915,0.080) -- (9.921,0.112) -- (9.927,0.144) -- (9.933,0.176) -- (9.939,0.208) -- (9.945,0.240) -- (9.951,0.273) -- (9.957,0.305) -- (9.963,0.337) -- (9.969,0.369) -- (9.975,0.401) -- (9.981,0.433) -- (9.987,0.465) -- (9.993,0.497) -- (9.999,0.529) -- (10.005,0.561) -- (10.011,0.593) -- (10.017,0.625) -- (10.023,0.657) -- (10.029,0.689) -- (10.035,0.721) -- (10.041,0.754) -- (10.047,0.786) -- (10.053,0.818) -- (10.059,0.850) -- (10.065,0.882) -- (10.071,0.914) -- (10.077,0.946) -- (10.083,0.978) -- (10.089,1.010) -- (10.095,1.042) -- (10.101,1.074) -- (10.107,1.106) -- (10.113,1.138) -- (10.119,1.170) -- (10.125,1.202) -- (10.131,1.234) -- (10.137,1.267) -- (10.143,1.299) -- (10.149,1.331) -- (10.156,1.363) -- (10.162,1.395) -- (10.168,1.427) -- (10.174,1.459) -- (10.180,1.491) -- (10.186,1.523) -- (10.192,1.555) -- (10.198,1.587) -- (10.204,1.619) -- (10.210,1.651) -- (10.216,1.683) -- (10.222,1.715) -- (10.228,1.747) -- (10.234,1.780) -- (10.240,1.812) -- (10.246,1.844) -- (10.252,1.876) -- (10.258,1.908) -- (10.264,1.940) -- (10.270,1.972) -- (10.276,1.996) -- (10.282,1.964) -- (10.288,1.932) -- (10.294,1.900) -- (10.300,1.868) -- (10.306,1.836) -- (10.312,1.804) -- (10.318,1.772) -- (10.324,1.739) -- (10.330,1.707) -- (10.336,1.675) -- (10.342,1.643) -- (10.348,1.611) -- (10.354,1.579) -- (10.360,1.547) -- (10.366,1.515) -- (10.372,1.483) -- (10.378,1.451) -- (10.384,1.419) -- (10.390,1.387) -- (10.396,1.355) -- (10.402,1.323) -- (10.408,1.291) -- (10.414,1.259) -- (10.420,1.226) -- (10.426,1.194) -- (10.432,1.162) -- (10.438,1.130) -- (10.444,1.098) -- (10.450,1.066) -- (10.456,1.034) -- (10.462,1.002) -- (10.468,0.970) -- (10.474,0.938) -- (10.480,0.906) -- (10.486,0.874) -- (10.492,0.842) -- (10.498,0.810) -- (10.504,0.778) -- (10.510,0.745) -- (10.516,0.713) -- (10.522,0.681) -- (10.528,0.649) -- (10.534,0.617) -- (10.540,0.585) -- (10.546,0.553) -- (10.552,0.521) -- (10.558,0.489) -- (10.564,0.457) -- (10.570,0.425) -- (10.576,0.393) -- (10.582,0.361) -- (10.588,0.329) -- (10.594,0.297) -- (10.600,0.265) -- (10.606,0.232) -- (10.612,0.200) -- (10.618,0.168) -- (10.624,0.136) -- (10.630,0.104) -- (10.636,0.072) -- (10.642,0.040) -- (10.648,0.008) -- (10.655,0.024) -- (10.661,0.056) -- (10.667,0.088) -- (10.673,0.120) -- (10.679,0.152) -- (10.685,0.184) -- (10.691,0.216) -- (10.697,0.248) -- (10.703,0.281) -- (10.709,0.313) -- (10.715,0.345) -- (10.721,0.377) -- (10.727,0.409) -- (10.733,0.441) -- (10.739,0.473) -- (10.745,0.505) -- (10.751,0.537) -- (10.757,0.569) -- (10.763,0.601) -- (10.769,0.633) -- (10.775,0.665) -- (10.781,0.697) -- (10.787,0.729) -- (10.793,0.762) -- (10.799,0.794) -- (10.805,0.826) -- (10.811,0.858) -- (10.817,0.890) -- (10.823,0.922) -- (10.829,0.954) -- (10.835,0.986) -- (10.841,1.018) -- (10.847,1.050) -- (10.853,1.082) -- (10.859,1.114) -- (10.865,1.146) -- (10.871,1.178) -- (10.877,1.210) -- (10.883,1.242) -- (10.889,1.275) -- (10.895,1.307) -- (10.901,1.339) -- (10.907,1.371) -- (10.913,1.403) -- (10.919,1.435) -- (10.925,1.467) -- (10.931,1.499) -- (10.937,1.531) -- (10.943,1.563) -- (10.949,1.595) -- (10.955,1.627) -- (10.961,1.659) -- (10.967,1.691) -- (10.973,1.723) -- (10.979,1.756) -- (10.985,1.788) -- (10.991,1.820) -- (10.997,1.852) -- (11.003,1.884) -- (11.009,1.916) -- (11.015,1.948) -- (11.021,1.980) -- (11.027,1.988) -- (11.033,1.956) -- (11.039,1.924) -- (11.045,1.892) -- (11.051,1.860) -- (11.057,1.828) -- (11.063,1.796) -- (11.069,1.764) -- (11.075,1.731) -- (11.081,1.699) -- (11.087,1.667) -- (11.093,1.635) -- (11.099,1.603) -- (11.105,1.571) -- (11.111,1.539) -- (11.117,1.507) -- (11.123,1.475) -- (11.129,1.443) -- (11.135,1.411) -- (11.141,1.379) -- (11.147,1.347) -- (11.154,1.315) -- (11.160,1.283) -- (11.166,1.251) -- (11.172,1.218) -- (11.178,1.186) -- (11.184,1.154) -- (11.190,1.122) -- (11.196,1.090) -- (11.202,1.058) -- (11.208,1.026) -- (11.214,0.994) -- (11.220,0.962) -- (11.226,0.930) -- (11.232,0.898) -- (11.238,0.866) -- (11.244,0.834) -- (11.250,0.802) -- (11.256,0.770) -- (11.262,0.737) -- (11.268,0.705) -- (11.274,0.673) -- (11.280,0.641) -- (11.286,0.609) -- (11.292,0.577) -- (11.298,0.545) -- (11.304,0.513) -- (11.310,0.481) -- (11.316,0.449) -- (11.322,0.417) -- (11.328,0.385) -- (11.334,0.353) -- (11.340,0.321) -- (11.346,0.289) -- (11.352,0.257) -- (11.358,0.224) -- (11.364,0.192) -- (11.370,0.160) -- (11.376,0.128) -- (11.382,0.096) -- (11.388,0.064) -- (11.394,0.032) -- (11.400,0.000);
\draw [thick] (8.4,-1.1) -- (9.0,-1.1) node [right] {\small $x-x^2-\frac{h_1(x)}{4}-\frac{h_2(x)}{16}$};
\draw [thick,blue,dashed] (8.4,-1.8) -- (9.0,-1.8) node [right] {\small $\frac{h_3(x)}{64}$};
\draw [thick] (8.400,0.000) -- (8.406,0.064) -- (8.412,0.126) -- (8.418,0.188) -- (8.424,0.248) -- (8.430,0.308) -- (8.436,0.366) -- (8.442,0.424) -- (8.448,0.480) -- (8.454,0.536) -- (8.460,0.590) -- (8.466,0.643) -- (8.472,0.696) -- (8.478,0.747) -- (8.484,0.797) -- (8.490,0.846) -- (8.496,0.894) -- (8.502,0.942) -- (8.508,0.988) -- (8.514,1.033) -- (8.520,1.077) -- (8.526,1.120) -- (8.532,1.162) -- (8.538,1.203) -- (8.544,1.243) -- (8.550,1.282) -- (8.556,1.320) -- (8.562,1.357) -- (8.568,1.393) -- (8.574,1.427) -- (8.580,1.461) -- (8.586,1.494) -- (8.592,1.526) -- (8.598,1.556) -- (8.604,1.586) -- (8.610,1.615) -- (8.616,1.642) -- (8.622,1.669) -- (8.628,1.695) -- (8.634,1.719) -- (8.640,1.743) -- (8.646,1.765) -- (8.653,1.787) -- (8.659,1.807) -- (8.665,1.826) -- (8.671,1.845) -- (8.677,1.862) -- (8.683,1.878) -- (8.689,1.894) -- (8.695,1.908) -- (8.701,1.921) -- (8.707,1.933) -- (8.713,1.945) -- (8.719,1.955) -- (8.725,1.964) -- (8.731,1.972) -- (8.737,1.979) -- (8.743,1.985) -- (8.749,1.990) -- (8.755,1.994) -- (8.761,1.997) -- (8.767,1.999) -- (8.773,2.000) -- (8.779,2.000) -- (8.785,1.999) -- (8.791,1.996) -- (8.797,1.993) -- (8.803,1.989) -- (8.809,1.984) -- (8.815,1.977) -- (8.821,1.970) -- (8.827,1.962) -- (8.833,1.952) -- (8.839,1.942) -- (8.845,1.931) -- (8.851,1.918) -- (8.857,1.905) -- (8.863,1.890) -- (8.869,1.874) -- (8.875,1.858) -- (8.881,1.840) -- (8.887,1.822) -- (8.893,1.802) -- (8.899,1.781) -- (8.905,1.760) -- (8.911,1.737) -- (8.917,1.713) -- (8.923,1.688) -- (8.929,1.662) -- (8.935,1.636) -- (8.941,1.608) -- (8.947,1.579) -- (8.953,1.549) -- (8.959,1.518) -- (8.965,1.486) -- (8.971,1.453) -- (8.977,1.419) -- (8.983,1.384) -- (8.989,1.348) -- (8.995,1.310) -- (9.001,1.272) -- (9.007,1.233) -- (9.013,1.193) -- (9.019,1.152) -- (9.025,1.109) -- (9.031,1.066) -- (9.037,1.022) -- (9.043,0.976) -- (9.049,0.930) -- (9.055,0.883) -- (9.061,0.834) -- (9.067,0.785) -- (9.073,0.734) -- (9.079,0.683) -- (9.085,0.630) -- (9.091,0.576) -- (9.097,0.522) -- (9.103,0.466) -- (9.109,0.409) -- (9.115,0.352) -- (9.121,0.293) -- (9.127,0.233) -- (9.133,0.172) -- (9.139,0.111) -- (9.145,0.048) -- (9.152,0.016) -- (9.158,0.079) -- (9.164,0.142) -- (9.170,0.203) -- (9.176,0.263) -- (9.182,0.323) -- (9.188,0.381) -- (9.194,0.438) -- (9.200,0.494) -- (9.206,0.549) -- (9.212,0.603) -- (9.218,0.656) -- (9.224,0.708) -- (9.230,0.759) -- (9.236,0.809) -- (9.242,0.858) -- (9.248,0.906) -- (9.254,0.953) -- (9.260,0.999) -- (9.266,1.044) -- (9.272,1.088) -- (9.278,1.131) -- (9.284,1.172) -- (9.290,1.213) -- (9.296,1.253) -- (9.302,1.291) -- (9.308,1.329) -- (9.314,1.366) -- (9.320,1.401) -- (9.326,1.436) -- (9.332,1.469) -- (9.338,1.502) -- (9.344,1.533) -- (9.350,1.564) -- (9.356,1.593) -- (9.362,1.622) -- (9.368,1.649) -- (9.374,1.675) -- (9.380,1.701) -- (9.386,1.725) -- (9.392,1.748) -- (9.398,1.771) -- (9.404,1.792) -- (9.410,1.812) -- (9.416,1.831) -- (9.422,1.849) -- (9.428,1.866) -- (9.434,1.882) -- (9.440,1.897) -- (9.446,1.911) -- (9.452,1.924) -- (9.458,1.936) -- (9.464,1.947) -- (9.470,1.957) -- (9.476,1.966) -- (9.482,1.974) -- (9.488,1.981) -- (9.494,1.986) -- (9.500,1.991) -- (9.506,1.995) -- (9.512,1.998) -- (9.518,1.999) -- (9.524,2.000) -- (9.530,2.000) -- (9.536,1.998) -- (9.542,1.996) -- (9.548,1.992) -- (9.554,1.988) -- (9.560,1.982) -- (9.566,1.976) -- (9.572,1.968) -- (9.578,1.960) -- (9.584,1.950) -- (9.590,1.939) -- (9.596,1.928) -- (9.602,1.915) -- (9.608,1.901) -- (9.614,1.886) -- (9.620,1.870) -- (9.626,1.854) -- (9.632,1.836) -- (9.638,1.817) -- (9.644,1.797) -- (9.651,1.776) -- (9.657,1.754) -- (9.663,1.731) -- (9.669,1.707) -- (9.675,1.682) -- (9.681,1.656) -- (9.687,1.629) -- (9.693,1.601) -- (9.699,1.571) -- (9.705,1.541) -- (9.711,1.510) -- (9.717,1.478) -- (9.723,1.444) -- (9.729,1.410) -- (9.735,1.375) -- (9.741,1.338) -- (9.747,1.301) -- (9.753,1.263) -- (9.759,1.223) -- (9.765,1.183) -- (9.771,1.141) -- (9.777,1.099) -- (9.783,1.055) -- (9.789,1.010) -- (9.795,0.965) -- (9.801,0.918) -- (9.807,0.870) -- (9.813,0.822) -- (9.819,0.772) -- (9.825,0.721) -- (9.831,0.669) -- (9.837,0.617) -- (9.843,0.563) -- (9.849,0.508) -- (9.855,0.452) -- (9.861,0.395) -- (9.867,0.337) -- (9.873,0.278) -- (9.879,0.218) -- (9.885,0.157) -- (9.891,0.095) -- (9.897,0.032) -- (9.903,0.032) -- (9.909,0.095) -- (9.915,0.157) -- (9.921,0.218) -- (9.927,0.278) -- (9.933,0.337) -- (9.939,0.395) -- (9.945,0.452) -- (9.951,0.508) -- (9.957,0.563) -- (9.963,0.617) -- (9.969,0.669) -- (9.975,0.721) -- (9.981,0.772) -- (9.987,0.822) -- (9.993,0.870) -- (9.999,0.918) -- (10.005,0.965) -- (10.011,1.010) -- (10.017,1.055) -- (10.023,1.099) -- (10.029,1.141) -- (10.035,1.183) -- (10.041,1.223) -- (10.047,1.263) -- (10.053,1.301) -- (10.059,1.338) -- (10.065,1.375) -- (10.071,1.410) -- (10.077,1.444) -- (10.083,1.478) -- (10.089,1.510) -- (10.095,1.541) -- (10.101,1.571) -- (10.107,1.601) -- (10.113,1.629) -- (10.119,1.656) -- (10.125,1.682) -- (10.131,1.707) -- (10.137,1.731) -- (10.143,1.754) -- (10.149,1.776) -- (10.156,1.797) -- (10.162,1.817) -- (10.168,1.836) -- (10.174,1.854) -- (10.180,1.870) -- (10.186,1.886) -- (10.192,1.901) -- (10.198,1.915) -- (10.204,1.928) -- (10.210,1.939) -- (10.216,1.950) -- (10.222,1.960) -- (10.228,1.968) -- (10.234,1.976) -- (10.240,1.982) -- (10.246,1.988) -- (10.252,1.992) -- (10.258,1.996) -- (10.264,1.998) -- (10.270,2.000) -- (10.276,2.000) -- (10.282,1.999) -- (10.288,1.998) -- (10.294,1.995) -- (10.300,1.991) -- (10.306,1.986) -- (10.312,1.981) -- (10.318,1.974) -- (10.324,1.966) -- (10.330,1.957) -- (10.336,1.947) -- (10.342,1.936) -- (10.348,1.924) -- (10.354,1.911) -- (10.360,1.897) -- (10.366,1.882) -- (10.372,1.866) -- (10.378,1.849) -- (10.384,1.831) -- (10.390,1.812) -- (10.396,1.792) -- (10.402,1.771) -- (10.408,1.748) -- (10.414,1.725) -- (10.420,1.701) -- (10.426,1.675) -- (10.432,1.649) -- (10.438,1.622) -- (10.444,1.593) -- (10.450,1.564) -- (10.456,1.533) -- (10.462,1.502) -- (10.468,1.469) -- (10.474,1.436) -- (10.480,1.401) -- (10.486,1.366) -- (10.492,1.329) -- (10.498,1.291) -- (10.504,1.253) -- (10.510,1.213) -- (10.516,1.172) -- (10.522,1.131) -- (10.528,1.088) -- (10.534,1.044) -- (10.540,0.999) -- (10.546,0.953) -- (10.552,0.906) -- (10.558,0.858) -- (10.564,0.809) -- (10.570,0.759) -- (10.576,0.708) -- (10.582,0.656) -- (10.588,0.603) -- (10.594,0.549) -- (10.600,0.494) -- (10.606,0.438) -- (10.612,0.381) -- (10.618,0.323) -- (10.624,0.263) -- (10.630,0.203) -- (10.636,0.142) -- (10.642,0.079) -- (10.648,0.016) -- (10.655,0.048) -- (10.661,0.111) -- (10.667,0.172) -- (10.673,0.233) -- (10.679,0.293) -- (10.685,0.352) -- (10.691,0.409) -- (10.697,0.466) -- (10.703,0.522) -- (10.709,0.576) -- (10.715,0.630) -- (10.721,0.683) -- (10.727,0.734) -- (10.733,0.785) -- (10.739,0.834) -- (10.745,0.883) -- (10.751,0.930) -- (10.757,0.976) -- (10.763,1.022) -- (10.769,1.066) -- (10.775,1.109) -- (10.781,1.152) -- (10.787,1.193) -- (10.793,1.233) -- (10.799,1.272) -- (10.805,1.310) -- (10.811,1.348) -- (10.817,1.384) -- (10.823,1.419) -- (10.829,1.453) -- (10.835,1.486) -- (10.841,1.518) -- (10.847,1.549) -- (10.853,1.579) -- (10.859,1.608) -- (10.865,1.636) -- (10.871,1.662) -- (10.877,1.688) -- (10.883,1.713) -- (10.889,1.737) -- (10.895,1.760) -- (10.901,1.781) -- (10.907,1.802) -- (10.913,1.822) -- (10.919,1.840) -- (10.925,1.858) -- (10.931,1.874) -- (10.937,1.890) -- (10.943,1.905) -- (10.949,1.918) -- (10.955,1.931) -- (10.961,1.942) -- (10.967,1.952) -- (10.973,1.962) -- (10.979,1.970) -- (10.985,1.977) -- (10.991,1.984) -- (10.997,1.989) -- (11.003,1.993) -- (11.009,1.996) -- (11.015,1.999) -- (11.021,2.000) -- (11.027,2.000) -- (11.033,1.999) -- (11.039,1.997) -- (11.045,1.994) -- (11.051,1.990) -- (11.057,1.985) -- (11.063,1.979) -- (11.069,1.972) -- (11.075,1.964) -- (11.081,1.955) -- (11.087,1.945) -- (11.093,1.933) -- (11.099,1.921) -- (11.105,1.908) -- (11.111,1.894) -- (11.117,1.878) -- (11.123,1.862) -- (11.129,1.845) -- (11.135,1.826) -- (11.141,1.807) -- (11.147,1.787) -- (11.154,1.765) -- (11.160,1.743) -- (11.166,1.719) -- (11.172,1.695) -- (11.178,1.669) -- (11.184,1.642) -- (11.190,1.615) -- (11.196,1.586) -- (11.202,1.556) -- (11.208,1.526) -- (11.214,1.494) -- (11.220,1.461) -- (11.226,1.427) -- (11.232,1.393) -- (11.238,1.357) -- (11.244,1.320) -- (11.250,1.282) -- (11.256,1.243) -- (11.262,1.203) -- (11.268,1.162) -- (11.274,1.120) -- (11.280,1.077) -- (11.286,1.033) -- (11.292,0.988) -- (11.298,0.942) -- (11.304,0.894) -- (11.310,0.846) -- (11.316,0.797) -- (11.322,0.747) -- (11.328,0.696) -- (11.334,0.643) -- (11.340,0.590) -- (11.346,0.536) -- (11.352,0.480) -- (11.358,0.424) -- (11.364,0.366) -- (11.370,0.308) -- (11.376,0.248) -- (11.382,0.188) -- (11.388,0.126) -- (11.394,0.064) -- (11.400,0.000);
\end{tikzpicture}


==> plots/triangulation.tex <==
\begin{tikzpicture}\filldraw [pattern=north east lines,pattern color = gray] (1,0) -- (0,1) -- (0,0);
\filldraw [pattern=north west lines,pattern color = gray] (0,1) -- (-1,0) -- (0,0);
\filldraw [pattern=vertical lines,pattern color = gray] (-1,0) -- (0,-1) -- (0,0);
\draw [] (1,0) -- (0,1) -- (0,0) -- cycle;
\node at (0,-2.0) {\small $\tau_{1}=\co({\Beta_1,\Beta_2,\Beta_5})$};
\draw [] (0,1) -- (-1,0) -- (0,0) -- cycle;
\node at (0,-2.4) {\small $\tau_{2}=\co({\Beta_2,\Beta_3,\Beta_5})$};
\draw [] (-1,0) -- (0,-1) -- (0,0) -- cycle;
\node at (0,-2.8) {\small $\tau_{3}=\co({\Beta_3,\Beta_4,\Beta_5})$};
\draw [thick] (1,0) -- (0,1) -- (-1,0) -- (0,-1) -- (0,0) -- (1,0);
\fill (1,0) circle (1.9pt);
\fill (0,1) circle (1.9pt);
\fill (-1,0) circle (1.9pt);
\fill (0,-1) circle (1.9pt);
\fill (0,0) circle (1.9pt);
\node [xshift=7] at (1,0) {$\Beta_{1}$};
\node [yshift=7] at (0,1) {$\Beta_{2}$};
\node [xshift=-7] at (-1,0) {$\Beta_{3}$};
\node [yshift=-7] at (0,-1) {$\Beta_{4}$};
\node [xshift=7,yshift=-7] at (0,0) {$\Beta_{5}$};
\filldraw [pattern=north east lines,pattern color = gray] (4,1) -- (3,0) -- (4,-1);
\filldraw [pattern=north west lines,pattern color = gray] (4,1) -- (4,0) -- (5,0);
\draw [] (4,1) -- (3,0) -- (4,-1) -- cycle;
\node at (4,-2.0) {\small $\tau_{1}=\co({\Beta_2,\Beta_3,\Beta_4})$};
\draw [] (4,1) -- (4,0) -- (5,0) -- cycle;
\node at (4,-2.4) {\small $\tau_{2}=\co({\Beta_2,\Beta_5,\Beta_1})$};
\draw [thick] (5,0) -- (4,1) -- (3,0) -- (4,-1) -- (4,0) -- (5,0);
\fill (5,0) circle (1.9pt);
\fill (4,1) circle (1.9pt);
\fill (3,0) circle (1.9pt);
\fill (4,-1) circle (1.9pt);
\fill (4,0) circle (1.9pt);
\node [xshift=7] at (5,0) {$\Beta_{1}$};
\node [yshift=7] at (4,1) {$\Beta_{2}$};
\node [xshift=-7] at (3,0) {$\Beta_{3}$};
\node [yshift=-7] at (4,-1) {$\Beta_{4}$};
\node [xshift=7,yshift=-7] at (4,0) {$\Beta_{5}$};
\filldraw [pattern=north east lines,pattern color = gray] (8,1) -- (7,0) -- (8,-1);
\filldraw [pattern=north west lines,pattern color = gray] (9,0) -- (8,1) -- (7,0);
\draw [] (8,1) -- (7,0) -- (8,-1) -- cycle;
\node at (8,-2.0) {\small $\tau_{1}=\co({\Beta_2,\Beta_3,\Beta_4})$};
\draw [] (9,0) -- (8,1) -- (7,0) -- cycle;
\node at (8,-2.4) {\small $\tau_{2}=\co({\Beta_1,\Beta_2,\Beta_3})$};
\draw [thick] (9,0) -- (8,1) -- (7,0) -- (8,-1) -- (8,0) -- (9,0);
\fill (9,0) circle (1.9pt);
\fill (8,1) circle (1.9pt);
\fill (7,0) circle (1.9pt);
\fill (8,-1) circle (1.9pt);
\node [xshift=7] at (9,0) {$\Beta_{1}$};
\node [yshift=7] at (8,1) {$\Beta_{2}$};
\node [xshift=-7] at (7,0) {$\Beta_{3}$};
\node [yshift=-7] at (8,-1) {$\Beta_{4}$};
\end{tikzpicture}
